The Optical and Ultraviolet Emission-Line Properties of Bright Quasars with Detailed Spectral Energy Distributions

We present measurements and statistical properties of the optical and ultraviolet emission lines present in the spectra of 85 bright quasars which have detailed spectral energy distributions. This heterogeneous sample has redshifts up to z=1.5 and is comprised of three subsamples that may be of particular utility: ultraviolet excess Palomar-Green quasars, quasars with far-ultraviolet coverage from FUSE, and radio-loud quasars selected to have similar extended radio luminosity originally selected for orientation studies. Most of the objects have quasi-simultaneous optical-ultraviolet spectra, with significant coverage in the radio-to-X-ray wavebands. The parameters of all strong emission lines are measured by detailed spectral fitting. Many significant correlations previously found among quasar emission-line properties are also present in this sample, e.g., the Baldwin effect, the optical correlations collectively known as eigenvector 1, and others. Finally, we use our measurements plus scaling relationships to estimate black hole masses and Eddington fractions. We show the mass estimates from different emission lines are usually in agreement within a factor of 2, but nearly a third show larger differences. We suggest using multiple mass scaling relationships to estimate black hole masses when possible, and adopting a median of the estimates as the black hole mass for individual objects. Line measurements and derived AGN properties will be used for future studies examining the relationships among quasar emission lines and their spectral energy distributions.

==> (inline-0) <==
\begin{deluxetable}{rlllllcrc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\rotate
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{The Sample \label{tb:sample}}
\tablehead{
\colhead{ID} &
\colhead{Name} & \colhead{Other Name}  & \colhead{RA(J2000)}&
\colhead{DEC(J2000)} &
\colhead{$z$\tablenotemark{a}}
& \colhead{E(B$-$V)\tablenotemark{b}}
& \colhead{R\tablenotemark{c}}
%& \colhead{$\lllambda (3000\mbox{\AA})$\tablenotemark{d}}
& \colhead{SampleID}
}
\startdata

 1& MC2 0042+101&  
	&00:44:58.72 & $+$10:26:53.7 & 0.5870 & 0.068
	&   840\phm{.13} & RLQ\\
 2& PG 0052+251&  
	&00:54:52.10 & $+$25:25:38.0 & 0.1544 & 0.047
	&  0.34 & FUSE\\
 3& PKS 0112$-$017& UM 310
	&01:15:17.10 & $-$01:27:04.6 & 1.3743 & 0.062
	&  2819\phm{.13} & RLQ\\
 4& 3C 37&  
	&01:18:18.49 & $+$02:58:06.0 & 0.6661 & 0.039
	&  5550\phm{.13} & RLQ\\
 5& 3C 47&  
	&01:36:24.40 & $+$20:57:27.0 & 0.4250 & 0.061
	&  6570\phm{.13} & RLQ\\
 6& 4C 01.04& PHL 1093
	&01:39:57.25 & $+$01:31:46.2 & 0.2634 & 0.029
	&  2556\phm{.13} & RLQ\\
 7& 4C 10.06& PKS 0214+10
	&02:17:07.66 & $+$11:04:10.1 & 0.4075 & 0.109
	&   472\phm{.13} & RLQ\\
 8& PKS 0403$-$13&  
	&04:05:34.00 & $-$13:08:13.7 & 0.5700 & 0.058
	&  5413\phm{.13} & RLQ\\
 9& 3C 110& PKS 0414$-$06
	&04:17:16.70 & $-$05:53:45.0 & 0.7749 & 0.043
	&   477\phm{.13} & RLQ\\
10& 3C 175& PKS 0710+11
	&07:13:02.40 & $+$11:46:14.7 & 0.7693 & 0.147
	&   978\phm{.13} & RLQ\\
11& 3C 186&  
	&07:44:17.45 & $+$37:53:17.1 & 1.0630 & 0.050
	&  2131\phm{.13} & RLQ\\
12& B2 0742+31&  
	&07:45:41.67 & $+$31:42:56.6 & 0.4616 & 0.068
	&   591\phm{.13} & RLQ\\
13& IRAS F07546+3928& FBQS J075800.0+392029
	&07:58:00.05 & $+$39:20:29.1 & 0.0953 & 0.066
	&  0.25 & FUSE\\
14& 3C 207&  
	&08:40:47.59 & $+$13:12:23.6 & 0.6797 & 0.093
	&  4238\phm{.13} & RLQ\\
15& PG 0844+349& TON 951
	&08:47:42.40 & $+$34:45:04.0 & 0.0643 & 0.037
	&  0.07 & FUSE\\
16& PKS 0859$-$14&  
	&09:02:16.83 & $-$14:15:30.9 & 1.3320 & 0.062
	&  2683\phm{.13} & RLQ\\
17& 3C 215&  
	&09:06:31.90 & $+$16:46:11.4 & 0.4108 & 0.040
	&  2328\phm{.13} & RLQ\\
18& 4C 39.25& B2 0923+39
	&09:27:03.01 & $+$39:02:20.9 & 0.6946 & 0.014
	&  4512\phm{.13} & RLQ\\
19& 4C 40.24&  
	&09:48:55.34 & $+$40:39:44.6 & 1.2520 & 0.014
	&  8699\phm{.13} & RLQ\\
20& PG 0947+396&  
	&09:50:48.39 & $+$39:26:50.5 & 0.2057 & 0.019
	&  0.31 & FUSE,PGX\\
21& PG 0953+414&  
	&09:56:52.40 & $+$41:15:22.0 & 0.2338 & 0.013
	&  0.61 & FUSE,PGX\\
22& 4C 55.17&  
	&09:57:38.18 & $+$55:22:57.8 & 0.8990 & 0.009
	&  5525\phm{.13} & RLQ\\
23& 3C 232&  
	&09:58:20.95 & $+$32:24:02.2 & 0.5297 & 0.015
	&   736\phm{.13} & RLQ\\
24& PG 1001+054&  
	&10:04:20.09 & $+$05:13:00.5 & 0.1603 & 0.016
	&  1.12 & PGX\\
25& 4C 22.26& PKS 1002+22
	&10:04:45.74 & $+$22:25:19.4 & 0.9760 & 0.039
	&  1817\phm{.13} & RLQ\\
26& 4C 41.21&  
	&10:10:27.52 & $+$41:32:38.9 & 0.6124 & 0.015
	&   820\phm{.13} & RLQ\\
27& 4C 20.24& PKS 1055+20
	&10:58:17.90 & $+$19:51:50.9 & 1.1135 & 0.025
	&  4152\phm{.13} & RLQ\\
28& PG 1100+772& 3C 249.1
	&11:04:13.69 & $+$76:58:58.0 & 0.3114 & 0.034
	&   444\phm{.13} & FUSE,RLQ\\
29& PG 1103$-$006& PKS 1103$-$006
	&11:06:31.77 & $-$00:52:52.5 & 0.4234 & 0.044
	&   868\phm{.13} & RLQ\\
30& 3C 254&  
	&11:14:38.48 & $+$40:37:20.3 & 0.7363 & 0.015
	&  5139\phm{.13} & RLQ\\
31& PG 1114+445&  
	&11:17:06.40 & $+$44:13:33.0 & 0.1440 & 0.016
	&  0.11 & PGX\\
32& PG 1115+407&  
	&11:18:30.20 & $+$40:25:53.0 & 0.1541 & 0.016
	&  0.33 & PGX\\
33& PG 1116+215& TON 1388
	&11:19:08.60 & $+$21:19:18.0 & 0.1759 & 0.023
	&  0.73 & PGX\\
34& 4C 12.40& MRC 1118+128
	&11:21:29.79 & $+$12:36:17.4 & 0.6836 & 0.029
	&  1071\phm{.13} & RLQ\\
35& PKS 1127$-$14&  
	&11:30:07.05 & $-$14:49:27.4 & 1.1870 & 0.037
	&  7581\phm{.13} & RLQ\\
36& 3C 263&  
	&11:39:57.04 & $+$65:47:49.4 & 0.6464 & 0.011
	&   997\phm{.13} & RLQ\\
37& MC2 1146+111&  
	&11:48:47.89 & $+$10:54:59.4 & 0.8614 & 0.043
	&   358\phm{.13} & RLQ\\
38& 4C 49.22& LB 02136
	&11:53:24.46 & $+$49:31:08.8 & 0.3333 & 0.021
	&  2268\phm{.13} & RLQ\\
39& TEX 1156+213&  
	&11:59:26.20 & $+$21:06:55.0 & 0.3480 & 0.027
	&   238\phm{.13} & RLQ\\
40& PG 1202+281& GQ COM
	&12:04:42.10 & $+$27:54:11.0 & 0.1651 & 0.021
	&  1.09 & PGX\\
41& 4C 64.15&  
	&12:17:41.85 & $+$64:07:07.8 & 1.3000 & 0.019
	&  2365\phm{.13} & RLQ\\
42& PG 1216+069&  
	&12:19:20.88 & $+$06:38:38.4 & 0.3319 & 0.022
	&  4.64 & PGX\\
43& PG 1226+023& 3C 273
	&12:29:06.70 & $+$02:03:08.6 & 0.1576 & 0.021
	&  1667\phm{.13} & FUSE,PGX,RLQ\\
44& 4C 30.25& B2 1248+30
	&12:50:25.55 & $+$30:16:39.3 & 1.0610 & 0.016
	&   831\phm{.13} & RLQ\\
45& 3C 277.1&  
	&12:52:26.35 & $+$56:34:19.7 & 0.3199 & 0.010
	&  3354\phm{.13} & RLQ\\
46& PG 1259+593&  
	&13:01:12.90 & $+$59:02:06.4 & 0.4769 & 0.008
	&  0.02 & FUSE\\
47& 3C 281&  
	&13:07:54.00 & $+$06:42:14.3 & 0.6017 & 0.039
	&  1683\phm{.13} & RLQ\\
48& PG 1309+355& TON 1565
	&13:12:17.77 & $+$35:15:21.2 & 0.1823 & 0.012
	& 23.81 & PGX\\
49& PG 1322+659&  
	&13:23:49.54 & $+$65:41:48.0 & 0.1684 & 0.019
	&  0.16 & FUSE,PGX\\
50& 3C 288.1&  
	&13:42:13.18 & $+$60:21:42.9 & 0.9631 & 0.018
	&  2660\phm{.13} & RLQ\\
51& PG 1351+640& IRAS F13517+6400
	&13:53:15.81 & $+$63:45:45.4 & 0.0882 & 0.020
	&  1.24 & FUSE\\
52& B2 1351+31&  
	&13:54:05.35 & $+$31:39:01.9 & 1.3260 & 0.017
	&   888\phm{.13} & RLQ\\
53& PG 1352+183&  
	&13:54:35.60 & $+$18:05:17.2 & 0.1510 & 0.019
	&  0.24 & PGX\\
54& 4C 19.44&  
	&13:57:04.43 & $+$19:19:07.4 & 0.7192 & 0.060
	&  2632\phm{.13} & RLQ\\
55& 4C 58.29&  
	&13:58:17.63 & $+$57:52:04.9 & 1.3740 & 0.010
	&   453\phm{.13} & RLQ\\
56& PG 1402+261& TON 182
	&14:05:16.19 & $+$25:55:34.9 & 0.1650 & 0.016
	&  0.30 & PGX\\
57& PG 1411+442&  
	&14:13:48.30 & $+$44:00:14.0 & 0.0895 & 0.008
	&  0.14 & PGX\\
58& PG 1415+451&  
	&14:17:00.80 & $+$44:56:06.0 & 0.1143 & 0.009
	&  0.27 & PGX\\
59& PG 1425+267& TON 202
	&14:27:35.54 & $+$26:32:13.6 & 0.3637 & 0.019
	&   206\phm{.13} & PGX\\
60& PG 1427+480&  
	&14:29:43.00 & $+$47:47:26.0 & 0.2203 & 0.017
	&  0.03 & PGX\\
61& PG 1440+356& MRK 478
	&14:42:07.46 & $+$35:26:22.9 & 0.0773 & 0.014
	&  0.18 & PGX\\
62& PG 1444+407&  
	&14:46:45.90 & $+$40:35:05.0 & 0.2673 & 0.014
	&  0.10 & PGX\\
63& PG 1512+370& 4C 37.43
	&15:14:43.04 & $+$36:50:50.4 & 0.3700 & 0.022
	&   717\phm{.13} & PGX\\
64& PG 1534+580& MRK 290
	&15:35:52.36 & $+$57:54:09.2 & 0.0303 & 0.015
	&  1.37 & FUSE\\
65& PG 1543+489& IRAS F15439+4855
	&15:45:30.20 & $+$48:46:09.0 & 0.4000 & 0.018
	&  1.36 & PGX\\
66& PG 1545+210& 3C 323.1
	&15:47:43.54 & $+$20:52:16.7 & 0.2642 & 0.042
	&  1000\phm{.13} & RLQ\\
67& B2 1555+33&  
	&15:57:29.94 & $+$33:04:47.0 & 0.9420 & 0.038
	&   975\phm{.13} & RLQ\\
68& B2 1611+34& DA 406
	&16:13:41.06 & $+$34:12:47.9 & 1.3945 & 0.018
	&  5825\phm{.13} & RLQ\\
69& 3C 334&  
	&16:20:21.92 & $+$17:36:24.0 & 0.5553 & 0.041
	&  1294\phm{.13} & RLQ\\
70& PG 1626+554&  
	&16:27:56.00 & $+$55:22:31.0 & 0.1317 & 0.006
	&  0.10 & PGX\\
71& OS 562&  
	&16:38:13.45 & $+$57:20:24.0 & 0.7506 & 0.013
	&  2248\phm{.13} & RLQ\\
72& PKS 1656+053&  
	&16:58:33.45 & $+$05:15:16.4 & 0.8890 & 0.159
	&  1268\phm{.13} & RLQ\\
73& PG 1704+608& 3C 351
	&17:04:41.37 & $+$60:44:30.5 & 0.3730 & 0.023
	&   666\phm{.13} & FUSE,RLQ\\
74& MRK 506&  
	&17:22:39.90 & $+$30:52:53.0 & 0.0428 & 0.031
	&  3.11 & FUSE\\
75& 4C 34.47& B2 1721+34
	&17:23:20.80 & $+$34:17:57.9 & 0.2055 & 0.037
	&   419\phm{.13} & FUSE\\
76& 4C 73.18&  
	&19:27:48.49 & $+$73:58:01.6 & 0.3027 & 0.133
	&  1587\phm{.13} & RLQ\\
77& MRK 509& IRAS F20414$-$1054
	&20:44:09.74 & $-$10:43:24.5 & 0.0345 & 0.057
	&  0.58 & FUSE\\
78& 4C 06.69& PKS 2145+06
	&21:48:05.46 & $+$06:57:38.6 & 1.0002 & 0.080
	&  2102\phm{.13} & RLQ\\
79& 4C 31.63& B2 2201+31A
	&22:03:14.97 & $+$31:45:38.3 & 0.2952 & 0.124
	&   853\phm{.13} & RLQ\\
80& PG 2214+139& MRK 304
	&22:17:12.26 & $+$14:14:21.1 & 0.0657 & 0.073
	&  0.04 & FUSE\\
81& PKS 2216$-$03& 4C $-$03.79
	&22:18:52.04 & $-$03:35:36.9 & 0.8993 & 0.095
	&  1708\phm{.13} & RLQ\\
82& 3C 446&  
	&22:25:47.26 & $-$04:57:01.4 & 1.4040 & 0.075
	& 21719\phm{.13} & RLQ\\
83& 4C 11.69& PKS 2230+11
	&22:32:36.41 & $+$11:43:50.9 & 1.0370 & 0.072
	&  5992\phm{.13} & RLQ\\
84& PG 2251+113& PKS 2251+11
	&22:54:10.40 & $+$11:36:38.3 & 0.3253 & 0.086
	&   291\phm{.13} & RLQ\\
85& PG 2349$-$014& PKS 2349$-$10
	&23:51:56.13 & $-$01:09:13.3 & 0.1740 & 0.027
	&   556\phm{.13} & FUSE\\

\enddata
\tablenotetext{a}{Redshift from \citet{Shang11}.}
\tablenotetext{b}{Galactic Extinction from NED \url{(http://nedwww.ipac.caltech.edu/)}
based on \citet{Schle98}.}
\tablenotetext{c}{Radio loudness, $R = f(5\,GHz)/f(4215\mbox{\AA})$,
calculated using our data \citep{Shang11}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllrrp{0pt}@{}llp{0pt}@{}ll}
\setlength{\tabcolsep}{0.06in}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablecolumns{16}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines \lya\ and \nv. 
\label{tb:stronglinesA}}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{5}{c}{\lyal} & \colhead{} &
\multicolumn{2}{c}{\nvl\tablenotemark{a}} & \colhead{} &
%\multicolumn{2}{c}{\siivoivl\tablenotemark{b}}
%%
\\ \cline{3-7} \cline{9-10} \cline{12-13}
\colhead{ID} &
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&
\colhead{} &
%\colhead{Flux}&\colhead{EW}%&\colhead{FWHM}&\colhead{\dv}
}
\startdata

1& MC2 0042+101 	&\phn      88$^{+7    }_{-6    }$
	&   290.1$^{+85.8}_{-61.5}$
	&   3185$^{+55     }_{-55     }$
	&$   -135$
	&$ -0.317^{+0.025  }_{-0.023  }$
&
	&\phn      1.
	&\phn     1.5
\\
2& PG 0052+251 	&    3078$^{+124  }_{-107  }$
	&   130.6$^{+11.0}_{-10.2}$
	&   3520$^{+30     }_{-30     }$
	&$   -230$
	&$ -0.065^{+0.006  }_{-0.006  }$
&
	&     126$^{+151  }_{-73   }$
	&\phn     5.5$^{+7.1 }_{-6.5 }$
\\
3& PKS 0112$-$017 	&\phn      43$^{+4    }_{-4    }$
	&\phn    52.9$^{+8.1 }_{-7.4 }$
	&   2690$^{+50     }_{-40     }$
	&$   -410$
	&$ -0.023^{+0.015  }_{-0.011  }$
&
	&\phn      10$^{+7    }_{-4    }$
	&    12.5$^{+10.0}_{-9.1 }$
\\
4& 3C 37 	&\phn     158$^{+6    }_{-5    }$
	&   320.1$^{+50.4}_{-41.1}$
	&   2710$^{+20     }_{-15     }$
	&$    -30$
	&$ -0.197^{+0.011  }_{-0.007  }$
&
	&\phn       8$^{+9    }_{-5    }$
	&    17.6$^{+22.8}_{-18.5}$
\\
5& 3C 47 	&\phn     395$^{+39   }_{-33   }$
	&   282.8$^{+102.6}_{-69.3}$
	&   4475$^{+100    }_{-100    }$
	&$   -360$
	&$ -0.199^{+0.018  }_{-0.013  }$
&
	&\phn       5
	&\phn     3.5
\\
6& 4C 01.04 	&\phn     129$^{+14   }_{-12   }$
	&   157.4$^{+49.6}_{-36.0}$
	&   4375$^{+240    }_{-225    }$
	&$   -325$
	&$ -0.195^{+0.018  }_{-0.019  }$
&
	&\phn      40$^{+22   }_{-14   }$
	&    49.6$^{+40.3}_{-29.8}$
\\
7& 4C 10.06 	&\phn     934$^{+80   }_{-67   }$
	&   133.9$^{+27.7}_{-22.7}$
	&   2670$^{+40     }_{-45     }$
	&$     75$
	&$ -0.116^{+0.017  }_{-0.016  }$
&
	&\phn      76$^{+93   }_{-44   }$
	&    11.1$^{+16.3}_{-13.3}$
\\
8& PKS 0403$-$13 	&\phn     309$^{+14   }_{-12   }$
	&   139.5$^{+15.6}_{-13.9}$
	&   3405$^{+20     }_{-25     }$
	&$    415$
	&$ -0.071^{+0.004  }_{-0.005  }$
&
	&\phn      41$^{+21   }_{-14   }$
	&    18.7$^{+11.4}_{-10.2}$
\\
9& 3C 110 	&\phn     554$^{+29   }_{-25   }$
	&   107.8$^{+11.0}_{-10.0}$
	&   4050$^{+160    }_{-165    }$
	&$   -185$
	&$ -0.207^{+0.013  }_{-0.012  }$
&
	&\phn      12$^{+9    }_{-5    }$
	&\phn     2.4$^{+1.9 }_{-1.7 }$
\\
10& 3C 175 	&\phn     384$^{+44   }_{-36   }$
	&   109.4$^{+20.1}_{-17.9}$
	&   6760$^{+155    }_{-145    }$
	&$    530$
	&$  0.151^{+0.037  }_{-0.033  }$
&
	&\phn      19$^{+27   }_{-12   }$
	&\phn     5.4$^{+8.5 }_{-7.6 }$
\\
11& 3C 186 	&\phn      75$^{+4    }_{-4    }$
	&\phn    90.1$^{+10.0}_{-9.1 }$
	&   3510$^{+170    }_{-165    }$
	&$     30$
	&$  0.052^{+0.005  }_{-0.006  }$
&
	&\phn      10$^{+6    }_{-4    }$
	&    12.3$^{+8.9 }_{-8.0 }$
\\
12& B2 0742+31 	&    1016$^{+29   }_{-26   }$
	&   179.5$^{+13.0}_{-12.0}$
	&   4335$^{+25     }_{-35     }$
	&$   -800$
	&$ -0.168^{+0.005  }_{-0.003  }$
&
	&\phn      78$^{+42   }_{-28   }$
	&    13.9$^{+8.4 }_{-7.7 }$
\\
13& IRAS F07546+3928 	&    2780$^{+48   }_{-42   }$
	&   193.1$^{+8.8 }_{-8.4 }$
	&   2805$^{+5      }_{-5      }$
	&$   -360$
	&$ -0.005^{+0.001  }_{-0.000  }$
&
	&     304$^{+84   }_{-63   }$
	&    21.4$^{+6.8 }_{-6.4 }$
\\
14& 3C 207 	&\phn     102$^{+7    }_{-6    }$
	&   100.7$^{+16.2}_{-13.9}$
	&   2800$^{+30     }_{-30     }$
	&$    140$
	&$ -0.039^{+0.005  }_{-0.003  }$
&
	&\phn      10$^{+10   }_{-5    }$
	&    10.0$^{+11.6}_{-10.1}$
\\
15& PG 0844+349 	&    3666$^{+403  }_{-334  }$
	&   103.9$^{+27.6}_{-21.6}$
	&   3200$^{+80     }_{-75     }$
	&$    125$
	&$  0.040^{+0.013  }_{-0.010  }$
&
	&     405$^{+463  }_{-235  }$
	&    11.7$^{+16.4}_{-13.2}$
\\
16& PKS 0859$-$14 	&\phn     139$^{+18   }_{-14   }$
	&\phn    70.5$^{+16.6}_{-14.0}$
	&   4240$^{+95     }_{-95     }$
	&$      5$
	&$ -0.006^{+0.006  }_{-0.003  }$
&
	&\phn      36$^{+29   }_{-17   }$
	&    18.9$^{+18.3}_{-15.5}$
\\
17& 3C 215 	&\phn     192$^{+12   }_{-10   }$
	&   203.7$^{+47.3}_{-35.8}$
	&   3700$^{+75     }_{-70     }$
	&$   -110$
	&$ -0.159^{+0.007  }_{-0.009  }$
&
	&\phn       3
	&\phn     3.2
\\
18& 4C 39.25 	&\phn     436$^{+16   }_{-14   }$
	&\phn    91.5$^{+6.0 }_{-5.6 }$
	&   4350$^{+30     }_{-30     }$
	&$    815$
	&$ -0.036^{+0.005  }_{-0.003  }$
&
	&\phn      37$^{+21   }_{-14   }$
	&\phn     8.0$^{+4.9 }_{-4.7 }$
\\
19& 4C 40.24 	&\phn      74$^{+4    }_{-4    }$
	&   201.1$^{+37.4}_{-30.1}$
	&   2625$^{+20     }_{-25     }$
	&$   -515$
	&$ -0.112^{+0.015  }_{-0.014  }$
&
	&\phn       6$^{+7    }_{-3    }$
	&    16.6$^{+22.4}_{-17.9}$
\\
20& PG 0947+396 	&\phn     931$^{+43   }_{-37   }$
	&   114.3$^{+10.7}_{-9.8 }$
	&   3125$^{+25     }_{-25     }$
	&$   -300$
	&$ -0.130^{+0.008  }_{-0.004  }$
&
	&\phn      96$^{+68   }_{-41   }$
	&    12.1$^{+9.5 }_{-8.7 }$
\\
21& PG 0953+414 	&    2633$^{+83   }_{-72   }$
	&\phn    84.1$^{+4.6 }_{-4.4 }$
	&   2700$^{+15     }_{-10     }$
	&$    -55$
	&$ -0.054^{+0.007  }_{-0.004  }$
&
	&     251$^{+137  }_{-91   }$
	&\phn     8.2$^{+4.8 }_{-4.6 }$
\\
22& 4C 55.17 	&\phn      33$^{+3    }_{-2    }$
	&\phn    49.0$^{+6.7 }_{-6.1 }$
	&   2385$^{+30     }_{-25     }$
	&$    340$
	&$ -0.097^{+0.015  }_{-0.027  }$
&
	&\phn       4$^{+5    }_{-2    }$
	&\phn     5.8$^{+7.3 }_{-6.7 }$
\\
23& 3C 232 	&\phn     281$^{+19   }_{-16   }$
	&\phn    79.9$^{+9.0 }_{-8.3 }$
	&   3110$^{+45     }_{-40     }$
	&$   -275$
	&$ -0.086^{+0.015  }_{-0.013  }$
&
	&\nodata&\nodata
\\
24& PG 1001+054 	&\phn     432$^{+17   }_{-15   }$
	&   107.7$^{+11.2}_{-10.0}$
	&   3350$^{+55     }_{-50     }$
	&$   -465$
	&$  0.049^{+0.003  }_{-0.002  }$
&
	&     215$^{+31   }_{-25   }$
	&    54.3$^{+11.4}_{-10.2}$
\\
25& 4C 22.26 	&\phn     106$^{+6    }_{-5    }$
	&   152.1$^{+21.2}_{-18.4}$
	&   4130$^{+50     }_{-50     }$
	&$    135$
	&$ -0.249^{+0.008  }_{-0.007  }$
&
	&\phn       9$^{+8    }_{-5    }$
	&    13.6$^{+13.6}_{-11.7}$
\\
26& 4C 41.21 	&\phn     889$^{+23   }_{-20   }$
	&   138.8$^{+7.0 }_{-6.7 }$
	&   3870$^{+15     }_{-15     }$
	&$     80$
	&$ -0.037^{+0.003  }_{-0.002  }$
&
	&\phn      77$^{+34   }_{-23   }$
	&    12.3$^{+5.8 }_{-5.5 }$
\\
27& 4C 20.24 	&\phn     261$^{+9    }_{-8    }$
	&   227.0$^{+25.6}_{-22.3}$
	&   2555$^{+10     }_{-15     }$
	&$    100$
	&$ -0.031^{+0.002  }_{-0.003  }$
&
	&\phn      20$^{+14   }_{-8    }$
	&    17.5$^{+14.1}_{-12.4}$
\\
28& PG 1100+772 	&    1477$^{+102  }_{-87   }$
	&\phn    84.7$^{+10.5}_{-9.5 }$
	&   3790$^{+115    }_{-110    }$
	&$    240$
	&$ -0.089^{+0.013  }_{-0.013  }$
&
	&\phn      54$^{+47   }_{-26   }$
	&\phn     3.1$^{+3.0 }_{-2.7 }$
\\
29& PG 1103$-$006 	&\phn     344$^{+52   }_{-42   }$
	&\phn    85.5$^{+25.8}_{-20.4}$
	&   3250$^{+120    }_{-105    }$
	&$    235$
	&$ -0.002^{+0.026  }_{-0.023  }$
&
	&\phn      74$^{+81   }_{-40   }$
	&    18.7$^{+25.3}_{-20.4}$
\\
30& 3C 254 	&\phn     154$^{+7    }_{-6    }$
	&   177.0$^{+22.1}_{-19.2}$
	&   4360$^{+45     }_{-45     }$
	&$   -100$
	&$ -0.026^{+0.006  }_{-0.007  }$
&
	&\phn      12$^{+10   }_{-6    }$
	&    14.4$^{+13.8}_{-12.3}$
\\
31& PG 1114+445 	&\phn     969$^{+40   }_{-34   }$
	&   146.7$^{+14.1}_{-12.7}$
	&   3040$^{+20     }_{-20     }$
	&$    250$
	&$  0.095^{+0.007  }_{-0.006  }$
&
	&     132$^{+62   }_{-44   }$
	&    20.1$^{+11.0}_{-10.0}$
\\
32& PG 1115+407 	&    1140$^{+113  }_{-94   }$
	&\phn    76.2$^{+12.3}_{-11.1}$
	&   3685$^{+65     }_{-65     }$
	&$   -185$
	&$  0.235^{+0.029  }_{-0.032  }$
&
	&     227$^{+183  }_{-111  }$
	&    15.7$^{+14.2}_{-12.8}$
\\
33& PG 1116+215 	&    4379$^{+184  }_{-158  }$
	&\phn    98.7$^{+6.7 }_{-6.4 }$
	&   4375$^{+25     }_{-30     }$
	&$   -385$
	&$ -0.035^{+0.002  }_{-0.002  }$
&
	&     777$^{+287  }_{-208  }$
	&    18.2$^{+7.3 }_{-7.0 }$
\\
34& 4C 12.40 	&\phn     103$^{+9    }_{-8    }$
	&   144.2$^{+32.4}_{-25.9}$
	&   3025$^{+60     }_{-60     }$
	&$   -470$
	&$ -0.245^{+0.017  }_{-0.018  }$
&
	&\nodata&\nodata
\\
35& PKS 1127$-$14 	&\phn      88$^{+15   }_{-12   }$
	&\phn    66.9$^{+20.7}_{-16.7}$
	&   4390$^{+435    }_{-355    }$
	&$   -210$
	&$ -0.009^{+0.027  }_{-0.026  }$
&
	&\phn       9$^{+8    }_{-5    }$
	&\phn     7.1$^{+7.9 }_{-6.5 }$
\\
36& 3C 263 	&\phn     728$^{+24   }_{-21   }$
	&   106.8$^{+6.2 }_{-5.9 }$
	&   2795$^{+10     }_{-15     }$
	&$   -280$
	&$ -0.042^{+0.002  }_{-0.002  }$
&
	&\phn      36$^{+34   }_{-18   }$
	&\phn     5.5$^{+5.4 }_{-5.1 }$
\\
37& MC2 1146+111 	&\phn      59$^{+6    }_{-5    }$
	&   108.2$^{+20.6}_{-17.8}$
	&   3445$^{+110    }_{-105    }$
	&$    230$
	&$  0.049^{+0.028  }_{-0.028  }$
&
	&\nodata&\nodata
\\
38& 4C 49.22 	&\phn     421$^{+25   }_{-21   }$
	&   146.6$^{+20.9}_{-18.0}$
	&   4255$^{+50     }_{-55     }$
	&$    110$
	&$ -0.071^{+0.005  }_{-0.005  }$
&
	&\phn      51$^{+39   }_{-23   }$
	&    18.3$^{+16.4}_{-14.2}$
\\
39& TEX 1156+213 	&\phn     419$^{+19   }_{-17   }$
	&   121.4$^{+11.4}_{-10.4}$
	&   3355$^{+40     }_{-35     }$
	&$   -375$
	&$  0.311^{+0.007  }_{-0.007  }$
&
	&\phn      33$^{+30   }_{-16   }$
	&\phn     9.8$^{+9.6 }_{-8.8 }$
\\
40& PG 1202+281 	&\phn     904$^{+38   }_{-32   }$
	&   382.7$^{+78.4}_{-59.7}$
	&   2650$^{+15     }_{-15     }$
	&$   -235$
	&$  0.055^{+0.004  }_{-0.004  }$
&
	&     138$^{+57   }_{-40   }$
	&    58.9$^{+36.6}_{-28.3}$
\\
41& 4C 64.15 	&\phn      54$^{+5    }_{-4    }$
	&   101.2$^{+18.5}_{-15.9}$
	&   7990$^{+280    }_{-280    }$
	&$    225$
	&$  0.016^{+0.009  }_{-0.009  }$
&
	&\nodata&\nodata
\\
42& PG 1216+069 	&    1005$^{+34   }_{-29   }$
	&   126.4$^{+8.3 }_{-7.8 }$
	&   2980$^{+10     }_{-15     }$
	&$     85$
	&$ -0.063^{+0.003  }_{-0.005  }$
&
	&\nodata&\nodata
\\
43& PG 1226+023 	&   19309$^{+1142 }_{-975  }$
	&\phn    69.2$^{+6.1 }_{-5.8 }$
	&   3245$^{+30     }_{-40     }$
	&$   -235$
	&$ -0.116^{+0.013  }_{-0.014  }$
&
	&     500$^{+418  }_{-234  }$
	&\phn     1.8$^{+1.6 }_{-1.5 }$
\\
44& 4C 30.25 	&\phn      65$^{+3    }_{-2    }$
	&   199.4$^{+22.3}_{-19.7}$
	&   3365$^{+25     }_{-20     }$
	&$   -210$
	&$ -0.016^{+0.001  }_{-0.001  }$
&
	&\phn       2$^{+2    }_{-1    }$
	&\phn     4.7$^{+5.9 }_{-5.2 }$
\\
45& 3C 277.1 	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
46& PG 1259+593 	&\phn     663$^{+58   }_{-49   }$
	&\phn    55.9$^{+7.2 }_{-6.7 }$
	&  11350$^{+265    }_{-265    }$
	&$   -895$
	&$  0.000^{+0.007  }_{-0.006  }$
&
	&\phn      23$^{+22   }_{-11   }$
	&\phn     2.0$^{+2.0 }_{-1.9 }$
\\
47& 3C 281 	&\phn     223$^{+15   }_{-12   }$
	&   123.6$^{+15.8}_{-14.2}$
	&   2885$^{+30     }_{-40     }$
	&$   -245$
	&$ -0.148^{+0.017  }_{-0.015  }$
&
	&\phn       9$^{+8    }_{-4    }$
	&\phn     5.3$^{+5.1 }_{-4.6 }$
\\
48& PG 1309+355 	&    1030$^{+45   }_{-38   }$
	&\phn    81.2$^{+6.2 }_{-5.8 }$
	&   2070$^{+10     }_{-20     }$
	&$    480$
	&$  0.379^{+0.007  }_{-0.005  }$
&
	&     112$^{+66   }_{-46   }$
	&\phn     8.9$^{+5.7 }_{-5.4 }$
\\
49& PG 1322+659 	&\phn     931$^{+64   }_{-54   }$
	&\phn    79.6$^{+9.8 }_{-8.9 }$
	&   3275$^{+50     }_{-45     }$
	&$   -365$
	&$  0.013^{+0.010  }_{-0.010  }$
&
	&\phn      82$^{+93   }_{-46   }$
	&\phn     7.3$^{+9.0 }_{-8.1 }$
\\
50& 3C 288.1 	&\phn      60$^{+5    }_{-4    }$
	&\phn    61.3$^{+7.9 }_{-7.3 }$
	&   3010$^{+110    }_{-100    }$
	&$    560$
	&$  0.042^{+0.022  }_{-0.021  }$
&
	&\nodata&\nodata
\\
51& PG 1351+640 	&    3248$^{+111  }_{-97   }$
	&   189.9$^{+17.6}_{-15.8}$
	&   2190$^{+10     }_{-10     }$
	&$    200$
	&$  0.023^{+0.003  }_{-0.005  }$
&
	&     253$^{+170  }_{-105  }$
	&    15.0$^{+11.6}_{-10.4}$
\\
52& B2 1351+31 	&\phn      32$^{+4    }_{-4    }$
	&\phn    77.0$^{+17.5}_{-15.1}$
	&   3070$^{+100    }_{-95     }$
	&$   -875$
	&$ -0.389^{+0.042  }_{-0.038  }$
&
	&\nodata&\nodata
\\
53& PG 1352+183 	&    1363$^{+100  }_{-85   }$
	&   124.5$^{+19.1}_{-16.6}$
	&   3035$^{+50     }_{-40     }$
	&$    -60$
	&$  0.044^{+0.016  }_{-0.013  }$
&
	&     159$^{+155  }_{-91   }$
	&    15.0$^{+16.8}_{-14.6}$
\\
54& 4C 19.44 	&\phn     645$^{+24   }_{-21   }$
	&   142.9$^{+11.8}_{-10.9}$
	&   2400$^{+10     }_{-10     }$
	&$     65$
	&$ -0.020^{+0.001  }_{-0.002  }$
&
	&\phn      28$^{+33   }_{-15   }$
	&\phn     6.2$^{+8.1 }_{-7.4 }$
\\
55& 4C 58.29 	&\phn     117$^{+14   }_{-11   }$
	&\phn    71.6$^{+14.6}_{-12.6}$
	&   4535$^{+135    }_{-125    }$
	&$    -60$
	&$ -0.052^{+0.016  }_{-0.013  }$
&
	&\phn      13$^{+14   }_{-8    }$
	&\phn     8.1$^{+10.4}_{-8.9 }$
\\
56& PG 1402+261 	&    1968$^{+169  }_{-142  }$
	&\phn    77.0$^{+10.9}_{-9.9 }$
	&   2215$^{+20     }_{-30     }$
	&$   -100$
	&$  0.172^{+0.070  }_{-0.061  }$
&
	&     287$^{+269  }_{-157  }$
	&    11.7$^{+12.1}_{-11.0}$
\\
57& PG 1411+442 	&    4277$^{+302  }_{-250  }$
	&   162.7$^{+24.7}_{-21.4}$
	&   1825$^{+10     }_{-0      }$
	&$    195$
	&$  0.001^{+0.000  }_{-0.000  }$
&
	&     534$^{+522  }_{-231  }$
	&    20.8$^{+23.4}_{-20.4}$
\\
58& PG 1415+451 	&    1630$^{+46   }_{-40   }$
	&   148.9$^{+10.9}_{-10.0}$
	&   2975$^{+10     }_{-20     }$
	&$    -60$
	&$  0.215^{+0.008  }_{-0.005  }$
&
	&     410$^{+75   }_{-59   }$
	&    38.5$^{+9.0 }_{-8.3 }$
\\
59& PG 1425+267 	&\phn     586$^{+38   }_{-33   }$
	&   115.8$^{+16.7}_{-14.5}$
	&   7075$^{+165    }_{-160    }$
	&$   -260$
	&$  0.058^{+0.002  }_{-0.003  }$
&
	&\phn      95$^{+57   }_{-40   }$
	&    19.5$^{+13.8}_{-12.1}$
\\
60& PG 1427+480 	&\phn     885$^{+56   }_{-47   }$
	&   106.6$^{+12.8}_{-11.5}$
	&   2730$^{+20     }_{-20     }$
	&$    320$
	&$ -0.011^{+0.001  }_{-0.002  }$
&
	&\phn      38$^{+31   }_{-18   }$
	&\phn     4.7$^{+4.3 }_{-3.8 }$
\\
61& PG 1440+356 	&    5025$^{+208  }_{-177  }$
	&   116.7$^{+10.6}_{-9.7 }$
	&   1720$^{+5      }_{-5      }$
	&$    -90$
	&$  0.001^{+0.001  }_{-0.002  }$
&
	&     731$^{+327  }_{-217  }$
	&    17.5$^{+9.1 }_{-8.3 }$
\\
62& PG 1444+407 	&\phn     679$^{+47   }_{-40   }$
	&\phn    64.7$^{+7.2 }_{-6.7 }$
	&   3410$^{+55     }_{-50     }$
	&$   -220$
	&$  0.279^{+0.008  }_{-0.010  }$
&
	&     248$^{+78   }_{-59   }$
	&    24.2$^{+8.8 }_{-8.2 }$
\\
63& PG 1512+370 	&\phn     487$^{+11   }_{-9    }$
	&\phn    85.5$^{+3.3 }_{-3.2 }$
	&   3155$^{+15     }_{-10     }$
	&$     20$
	&$  0.282^{+0.002  }_{-0.002  }$
&
	&     100$^{+18   }_{-14   }$
	&    18.5$^{+3.7 }_{-3.6 }$
\\
64& PG 1534+580 	&    2192$^{+107  }_{-91   }$
	&   140.6$^{+17.9}_{-15.6}$
	&   2320$^{+15     }_{-20     }$
	&$    -70$
	&$  0.169^{+0.020  }_{-0.020  }$
&
	&     166$^{+156  }_{-84   }$
	&    10.9$^{+11.7}_{-10.2}$
\\
65& PG 1543+489 	&\phn     650$^{+50   }_{-43   }$
	&   111.5$^{+16.7}_{-14.7}$
	&   3455$^{+115    }_{-105    }$
	&$   -550$
	&$  0.171^{+0.010  }_{-0.012  }$
&
	&\phn      91$^{+73   }_{-48   }$
	&    15.9$^{+14.5}_{-12.9}$
\\
66& PG 1545+210 	&    1599$^{+72   }_{-62   }$
	&   194.8$^{+22.2}_{-19.6}$
	&   3285$^{+25     }_{-30     }$
	&$     80$
	&$ -0.058^{+0.009  }_{-0.009  }$
&
	&\phn      75$^{+92   }_{-43   }$
	&\phn     9.3$^{+12.9}_{-11.3}$
\\
67& B2 1555+33 	&\phn      40$^{+3    }_{-3    }$
	&   122.0$^{+28.2}_{-22.1}$
	&   3060$^{+60     }_{-60     }$
	&$   -280$
	&$ -0.163^{+0.011  }_{-0.009  }$
&
	&\phn       7$^{+5    }_{-3    }$
	&    22.8$^{+19.3}_{-16.0}$
\\
68& B2 1611+34 	&\phn      60$^{+6    }_{-5    }$
	&\phn    65.2$^{+11.9}_{-10.4}$
	&   3295$^{+75     }_{-70     }$
	&$    400$
	&$ -0.388^{+0.021  }_{-0.017  }$
&
	&\phn       4$^{+4    }_{-2    }$
	&\phn     4.3$^{+5.2 }_{-4.7 }$
\\
69& 3C 334 	&\phn     532$^{+39   }_{-33   }$
	&   122.0$^{+17.0}_{-15.2}$
	&   4005$^{+110    }_{-100    }$
	&$     50$
	&$ -0.037^{+0.017  }_{-0.018  }$
&
	&\phn       9
	&\phn     2.1
\\
70& PG 1626+554 	&    2001$^{+93   }_{-79   }$
	&\phn    93.3$^{+7.7 }_{-7.2 }$
	&   3940$^{+30     }_{-30     }$
	&$    -30$
	&$  0.021^{+0.005  }_{-0.003  }$
&
	&     369$^{+145  }_{-104  }$
	&    17.6$^{+7.8 }_{-7.3 }$
\\
71& OS 562 	&\phn     204$^{+13   }_{-11   }$
	&\phn    65.6$^{+6.6 }_{-6.1 }$
	&   3070$^{+20     }_{-30     }$
	&$    -85$
	&$  0.011^{+0.004  }_{-0.004  }$
&
	&\phn      39$^{+20   }_{-13   }$
	&    12.9$^{+7.1 }_{-6.7 }$
\\
72& PKS 1656+053 	&\phn      51$^{+24   }_{-18   }$
	&\phn    15.5$^{+8.7 }_{-7.7 }$
	&  10975$^{+1820   }_{-1760   }$
	&$   -660$
	&$  0.000^{+0.077  }_{-0.031  }$
&
	&\phn       3
	&\phn     0.8
\\
73& PG 1704+608 	&\phn     714$^{+39   }_{-34   }$
	&\phn    63.8$^{+5.8 }_{-5.4 }$
	&   6590$^{+120    }_{-115    }$
	&$  -1140$
	&$ -0.246^{+0.006  }_{-0.004  }$
&
	&\phn      53$^{+55   }_{-31   }$
	&\phn     4.9$^{+5.4 }_{-5.1 }$
\\
74& MRK 506 	&    2223$^{+80   }_{-69   }$
	&   135.4$^{+11.7}_{-10.7}$
	&   4205$^{+30     }_{-35     }$
	&$    305$
	&$  0.037^{+0.004  }_{-0.003  }$
&
	&     496$^{+126  }_{-96   }$
	&    30.8$^{+9.7 }_{-8.8 }$
\\
75& 4C 34.47 	&    2545$^{+65   }_{-56   }$
	&   258.4$^{+20.4}_{-18.5}$
	&   3115$^{+10     }_{-10     }$
	&$   -145$
	&$  0.023^{+0.001  }_{-0.000  }$
&
	&     342$^{+107  }_{-79   }$
	&    35.4$^{+13.6}_{-12.3}$
\\
76& 4C 73.18 	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
77& MRK 509 	&   15546$^{+569  }_{-495  }$
	&   157.8$^{+16.3}_{-14.5}$
	&   4470$^{+45     }_{-50     }$
	&$   -405$
	&$  0.015^{+0.002  }_{-0.003  }$
&
	&    1000$^{+728  }_{-475  }$
	&    10.4$^{+8.6 }_{-7.7 }$
\\
78& 4C 06.69 	&\phn     294$^{+30   }_{-25   }$
	&\phn    64.0$^{+10.9}_{-9.7 }$
	&   4385$^{+230    }_{-215    }$
	&$   -240$
	&$  0.021^{+0.011  }_{-0.012  }$
&
	&\phn      34$^{+41   }_{-19   }$
	&\phn     7.5$^{+10.1}_{-9.0 }$
\\
79& 4C 31.63 	&    2361$^{+150  }_{-128  }$
	&\phn    71.9$^{+7.0 }_{-6.6 }$
	&   4095$^{+75     }_{-75     }$
	&$    -25$
	&$ -0.031^{+0.015  }_{-0.014  }$
&
	&\phn      66$^{+68   }_{-35   }$
	&\phn     2.1$^{+2.2 }_{-2.1 }$
\\
80& PG 2214+139 	&    4559$^{+631  }_{-516  }$
	&\phn    91.7$^{+26.7}_{-21.1}$
	&   3545$^{+125    }_{-115    }$
	&$    240$
	&$  0.074^{+0.018  }_{-0.016  }$
&
	&     515$^{+570  }_{-294  }$
	&    10.5$^{+14.2}_{-11.5}$
\\
81& PKS 2216$-$038 	&\phn     272$^{+16   }_{-14   }$
	&   107.0$^{+13.1}_{-11.7}$
	&   3945$^{+45     }_{-45     }$
	&$    230$
	&$ -0.174^{+0.010  }_{-0.008  }$
&
	&\phn      23$^{+24   }_{-13   }$
	&\phn     9.3$^{+10.7}_{-9.6 }$
\\
82& 3C 446 	&\phn      38$^{+2    }_{-2    }$
	&   109.9$^{+12.4}_{-11.0}$
	&   2670$^{+20     }_{-25     }$
	&$     80$
	&$ -0.102^{+0.007  }_{-0.005  }$
&
	&\phn       4$^{+3    }_{-2    }$
	&    12.7$^{+9.4 }_{-8.3 }$
\\
83& 4C 11.69 	&\phn     173$^{+11   }_{-9    }$
	&\phn    77.9$^{+8.0 }_{-7.5 }$
	&   2625$^{+20     }_{-20     }$
	&$    100$
	&$ -0.049^{+0.007  }_{-0.010  }$
&
	&\phn       5$^{+4    }_{-2    }$
	&\phn     2.2$^{+2.0 }_{-1.9 }$
\\
84& PG 2251+113 	&    1228$^{+43   }_{-37   }$
	&   130.1$^{+9.8 }_{-9.1 }$
	&   3575$^{+25     }_{-15     }$
	&$   -275$
	&$  0.238^{+0.015  }_{-0.016  }$
&
	&     168$^{+65   }_{-48   }$
	&    18.1$^{+8.0 }_{-7.4 }$
\\
85& PG 2349$-$014 	&    1527$^{+52   }_{-45   }$
	&   143.1$^{+11.2}_{-10.3}$
	&   6175$^{+85     }_{-85     }$
	&$   -335$
	&$  0.026^{+0.003  }_{-0.003  }$
&
	&     104$^{+77   }_{-46   }$
	&\phn     9.9$^{+8.1 }_{-7.4 }$
\\

\enddata
\tablecomments{Flux --- observed-frame flux in 10$^{-15}$\flux.
EW --- rest-frame equivalent width.
FWHM --- in \kms.
Asymm --- asymmetry parameter defined as 
$\mbox{Asymm} =
[{\lambda_c(\frac{3}{4}) - \lambda_c(\frac{1}{4})}] / {\mbox{FWHM}}
$ .
If the S/N ratio is too low, no reasonable flux and EW errors
can be measured, therefore the flux and EW without errors are less
reliable.
\dv\ --- line peak velocity shift (\kms) relative to the systematic redshift
. The error for \dv\ depends on the uncertainty of the
redshift .
}
\tablenotetext{a}{The values are for the sum of the doublet.  Each
single line is assumed to have the same shape as \lya\
.}
%\tablenotetext{b}{The two components of \siivoiv: \siivl\ and \oivl, are assumed to have identical profiles. }
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%	strong B
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{lllllrrp{0pt}@{}lllrp{0pt}@{}ll}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
\tablecolumns{17}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\civ, \ciii, and \siiii
\label{tb:stronglinesB}}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{5}{c}{\civl\tablenotemark{a}} & \colhead{} &
\multicolumn{4}{c}{\ciiil} & \colhead{} &
\multicolumn{2}{c}{\siiiil\tablenotemark{b}}
\\ \cline{3-7} \cline{9-12} \cline{14-15}
\colhead{ID} &
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&
\colhead{} &
\colhead{Flux}&\colhead{EW}%&\colhead{FWHM}&\colhead{\dv}
}
\startdata

1& MC2 0042+101 	&\phn      62$^{+6    }_{-5    }$
	&   218.9$^{+42.5}_{-32.0}$
	&   4195$^{+245    }_{-210    }$
	&$   -185$
	&$ -0.150^{+0.038  }_{-0.034  }$
&
	&\phn \phn       5$^{+2    }_{-2    }$
	&    21.8$^{+11.9}_{-10.1}$
	&   2760$^{+275    }_{-240    }$
	&$   -115$
&
	&\phn \phn       2$^{+2    }_{-1    }$
	&\phn     7.7$^{+10.1}_{-8.6 }$
\\
2& PG 0052+251 	&    2181$^{+122  }_{-101  }$
	&   137.6$^{+11.3}_{-10.3}$
	&   5815$^{+175    }_{-170    }$
	&$   -255$
	&$ -0.133^{+0.013  }_{-0.010  }$
&
	&\phn     261$^{+22   }_{-18   }$
	&    22.5$^{+2.3 }_{-2.2 }$
	&   3820$^{+140    }_{-130    }$
	&$   -170$
&
	&\phn      42$^{+19   }_{-14   }$
	&\phn     3.5$^{+1.7 }_{-1.7 }$
\\
3& PKS 0112$-$017 	&\phn      20$^{+2    }_{-2    }$
	&\phn    30.8$^{+4.1 }_{-3.8 }$
	&   5030$^{+550    }_{-460    }$
	&$   -325$
	&$  0.214^{+0.014  }_{-0.018  }$
&
	&\phn \phn       6$^{+1    }_{-1    }$
	&    11.6$^{+2.7 }_{-2.6 }$
	&   6085$^{+380    }_{-370    }$
	&$   -760$
&
	&\phn \phn     0.3
	&\phn     0.5
\\
4& 3C 37 	&\phn      97$^{+4    }_{-3    }$
	&   252.6$^{+21.5}_{-18.4}$
	&   3360$^{+55     }_{-50     }$
	&$   -170$
	&$ -0.124^{+0.008  }_{-0.005  }$
&
	&\phn \phn      17$^{+4    }_{-3    }$
	&    52.7$^{+19.8}_{-15.5}$
	&   3765$^{+235    }_{-215    }$
	&$     45$
&
	&\phn \phn     0.1
	&\phn     0.3
\\
5& 3C 47 	&\phn     212$^{+15   }_{-12   }$
	&   172.9$^{+17.9}_{-16.0}$
	&   5450$^{+150    }_{-145    }$
	&$   -435$
	&$  0.108^{+0.035  }_{-0.030  }$
&
	&\phn \phn      41$^{+7    }_{-6    }$
	&    49.5$^{+11.8}_{-10.5}$
	&   3765$^{+340    }_{-290    }$
	&$   -720$
&
	&\phn \phn     0.9
	&\phn     1.1
\\
6& 4C 01.04 	&\phn     174$^{+15   }_{-12   }$
	&   270.4$^{+53.3}_{-39.0}$
	&   6665$^{+380    }_{-350    }$
	&$      0$
	&$ -0.102^{+0.023  }_{-0.017  }$
&
	&\phn \phn      38$^{+9    }_{-7    }$
	&    63.0$^{+23.6}_{-19.4}$
	&   6470$^{+635    }_{-610    }$
	&$     45$
&
	&\nodata&\nodata
\\
7& 4C 10.06 	&\phn     599$^{+57   }_{-45   }$
	&   114.6$^{+15.6}_{-13.7}$
	&   3785$^{+155    }_{-155    }$
	&$   -270$
	&$  0.009^{+0.033  }_{-0.028  }$
&
	&\phn \phn      75$^{+20   }_{-16   }$
	&    20.9$^{+7.3 }_{-6.5 }$
	&   3195$^{+335    }_{-285    }$
	&$   -430$
&
	&\phn \phn     1.6
	&\phn     0.4
\\
8& PKS 0403$-$13 	&\phn     213$^{+9    }_{-7    }$
	&   138.3$^{+8.1 }_{-7.6 }$
	&   3325$^{+35     }_{-40     }$
	&$    305$
	&$ -0.081^{+0.009  }_{-0.012  }$
&
	&\phn \phn      36$^{+5    }_{-4    }$
	&    29.7$^{+5.6 }_{-5.2 }$
	&   3215$^{+115    }_{-110    }$
	&$    420$
&
	&\nodata&\nodata
\\
9& 3C 110 	&\phn     363$^{+25   }_{-21   }$
	&   107.8$^{+10.1}_{-9.3 }$
	&   5700$^{+350    }_{-310    }$
	&$   -305$
	&$ -0.215^{+0.029  }_{-0.028  }$
&
	&\phn \phn      56$^{+12   }_{-10   }$
	&    27.6$^{+7.4 }_{-6.7 }$
	&   6680$^{+520    }_{-525    }$
	&$    -60$
&
	&\phn \phn     0.5
	&\phn     0.3
\\
10& 3C 175 	&\phn     159$^{+22   }_{-17   }$
	&\phn    55.6$^{+9.1 }_{-8.4 }$
	&   6915$^{+1085   }_{-1130   }$
	&$   1075$
	&$  0.205^{+0.032  }_{-0.019  }$
&
	&\phn \phn      31$^{+7    }_{-5    }$
	&    14.1$^{+3.4 }_{-3.3 }$
	&   6405$^{+540    }_{-530    }$
	&$    915$
&
	&\nodata&\nodata
\\
11& 3C 186 	&\phn      40$^{+4    }_{-3    }$
	&\phn    66.5$^{+8.6 }_{-7.8 }$
	&   6290$^{+465    }_{-415    }$
	&$   -185$
	&$ -0.059^{+0.027  }_{-0.024  }$
&
	&\phn \phn      11$^{+3    }_{-2    }$
	&    23.6$^{+7.1 }_{-6.5 }$
	&   8140$^{+630    }_{-620    }$
	&$   -750$
&
	&\phn \phn     0.5
	&\phn     1.2
\\
12& B2 0742+31 	&\phn     550$^{+23   }_{-20   }$
	&   127.8$^{+7.7 }_{-7.2 }$
	&   4890$^{+135    }_{-120    }$
	&$   -855$
	&$ -0.172^{+0.013  }_{-0.013  }$
&
	&\phn     167$^{+14   }_{-12   }$
	&    46.0$^{+5.0 }_{-4.8 }$
	&   5580$^{+150    }_{-145    }$
	&$   -375$
&
	&\nodata&\nodata
\\
13& IRAS F07546+3928 	&    1641$^{+78   }_{-63   }$
	&   105.3$^{+6.9 }_{-6.5 }$
	&   3035$^{+30     }_{-35     }$
	&$    160$
	&$  0.000^{+0.001  }_{-0.001  }$
&
	&\phn     411$^{+39   }_{-32   }$
	&    23.7$^{+2.8 }_{-2.7 }$
	&   2390$^{+35     }_{-40     }$
	&$   -105$
&
	&\phn      36$^{+34   }_{-21   }$
	&\phn     2.1$^{+2.0 }_{-2.0 }$
\\
14& 3C 207 	&\phn      76$^{+5    }_{-4    }$
	&\phn    86.3$^{+7.8 }_{-7.1 }$
	&   4935$^{+135    }_{-130    }$
	&$    225$
	&$ -0.083^{+0.012  }_{-0.013  }$
&
	&\phn \phn      11$^{+2    }_{-2    }$
	&    14.9$^{+4.3 }_{-3.9 }$
	&   3240$^{+325    }_{-295    }$
	&$   -290$
&
	&\nodata&\nodata
\\
15& PG 0844+349 	&    1333$^{+83   }_{-66   }$
	&\phn    48.2$^{+3.7 }_{-3.5 }$
	&   4550$^{+120    }_{-110    }$
	&$   -105$
	&$ -0.066^{+0.010  }_{-0.011  }$
&
	&\phn     405$^{+48   }_{-41   }$
	&    17.8$^{+2.6 }_{-2.5 }$
	&   5300$^{+195    }_{-180    }$
	&$    310$
&
	&\phn      47$^{+43   }_{-26   }$
	&\phn     2.0$^{+2.0 }_{-1.9 }$
\\
16& PKS 0859$-$14 	&\phn      60$^{+3    }_{-2    }$
	&\phn    48.9$^{+2.6 }_{-2.5 }$
	&   4520$^{+90     }_{-80     }$
	&$   -830$
	&$ -0.156^{+0.008  }_{-0.006  }$
&
	&\phn \phn      18$^{+2    }_{-1    }$
	&    20.2$^{+2.1 }_{-2.1 }$
	&   4795$^{+130    }_{-120    }$
	&$     40$
&
	&\phn \phn     0.1
	&\phn     0.1
\\
17& 3C 215 	&\phn     153$^{+7    }_{-5    }$
	&   204.6$^{+13.4}_{-12.4}$
	&   5605$^{+90     }_{-85     }$
	&$    -50$
	&$ -0.099^{+0.013  }_{-0.015  }$
&
	&\phn \phn      19$^{+3    }_{-3    }$
	&    40.2$^{+9.8 }_{-8.6 }$
	&   2550$^{+150    }_{-135    }$
	&$   -130$
&
	&\phn \phn     0.3
	&\phn     0.6
\\
18& 4C 39.25 	&\phn     257$^{+10   }_{-8    }$
	&\phn    80.0$^{+4.0 }_{-3.8 }$
	&   4775$^{+95     }_{-85     }$
	&$    775$
	&$ -0.215^{+0.009  }_{-0.007  }$
&
	&\phn \phn      25$^{+3    }_{-3    }$
	&    10.6$^{+1.6 }_{-1.6 }$
	&   4210$^{+205    }_{-200    }$
	&$    360$
&
	&\phn \phn       2$^{+3    }_{-1    }$
	&\phn     0.8$^{+1.3 }_{-1.2 }$
\\
19& 4C 40.24 	&\phn      38$^{+1    }_{-1    }$
	&   131.4$^{+6.2 }_{-5.7 }$
	&   4920$^{+50     }_{-45     }$
	&$   -240$
	&$ -0.034^{+0.003  }_{-0.002  }$
&
	&\phn \phn       4$^{+1    }_{-1    }$
	&    18.7$^{+3.7 }_{-3.4 }$
	&   2885$^{+120    }_{-110    }$
	&$     40$
&
	&\phn \phn     1.1
	&\phn     4.8
\\
20& PG 0947+396 	&\phn     590$^{+55   }_{-44   }$
	&\phn    95.7$^{+12.8}_{-11.3}$
	&   3925$^{+180    }_{-170    }$
	&$   -150$
	&$ -0.169^{+0.020  }_{-0.005  }$
&
	&\phn \phn      90$^{+20   }_{-15   }$
	&    18.8$^{+4.9 }_{-4.6 }$
	&   3580$^{+270    }_{-235    }$
	&$   -315$
&
	&\phn      17$^{+17   }_{-10   }$
	&\phn     3.6$^{+3.7 }_{-3.5 }$
\\
21& PG 0953+414 	&    1150$^{+86   }_{-68   }$
	&\phn    49.4$^{+4.5 }_{-4.3 }$
	&   3810$^{+90     }_{-100    }$
	&$    -95$
	&$ -0.013^{+0.002  }_{-0.003  }$
&
	&\phn     157$^{+23   }_{-19   }$
	&\phn     9.9$^{+1.6 }_{-1.6 }$
	&   2215$^{+65     }_{-70     }$
	&$     40$
&
	&\phn      43$^{+20   }_{-15   }$
	&\phn     2.6$^{+1.3 }_{-1.3 }$
\\
22& 4C 55.17 	&\phn      20$^{+2    }_{-1    }$
	&\phn    34.6$^{+3.8 }_{-3.6 }$
	&   6420$^{+675    }_{-1130   }$
	&$    630$
	&$ -0.419^{+0.021  }_{-0.063  }$
&
	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
23& 3C 232 	&\phn     100$^{+6    }_{-5    }$
	&\phn    33.5$^{+2.3 }_{-2.2 }$
	&   7145$^{+350    }_{-340    }$
	&$    155$
	&$  0.000^{+0.013  }_{-0.014  }$
&
	&\phn \phn      54$^{+13   }_{-10   }$
	&    19.4$^{+5.2 }_{-4.9 }$
	&   4320$^{+465    }_{-380    }$
	&$   -300$
&
	&\phn      11$^{+11   }_{-7    }$
	&\phn     4.0$^{+4.1 }_{-3.9 }$
\\
24& PG 1001+054 	&\phn     272$^{+22   }_{-18   }$
	&\phn    75.1$^{+8.1 }_{-7.4 }$
	&   3130$^{+90     }_{-90     }$
	&$   -695$
	&$  0.305^{+0.080  }_{-0.108  }$
&
	&\phn \phn      79$^{+9    }_{-8    }$
	&    26.9$^{+3.9 }_{-3.7 }$
	&   2725$^{+60     }_{-60     }$
	&$   -205$
&
	&\phn      32$^{+9    }_{-7    }$
	&    10.7$^{+3.4 }_{-3.2 }$
\\
25& 4C 22.26 	&\phn      78$^{+4    }_{-3    }$
	&   180.9$^{+13.6}_{-12.4}$
	&   5015$^{+150    }_{-140    }$
	&$    100$
	&$ -0.276^{+0.012  }_{-0.008  }$
&
	&\phn \phn       9$^{+1    }_{-1    }$
	&    29.3$^{+4.4 }_{-4.1 }$
	&   3705$^{+115    }_{-110    }$
	&$   -115$
&
	&\phn \phn     0.7
	&\phn     2.4
\\
26& 4C 41.21 	&\phn     451$^{+18   }_{-15   }$
	&\phn    96.0$^{+5.1 }_{-4.9 }$
	&   3800$^{+60     }_{-60     }$
	&$   -195$
	&$ -0.056^{+0.007  }_{-0.005  }$
&
	&\phn \phn      70$^{+8    }_{-6    }$
	&    21.6$^{+2.9 }_{-2.8 }$
	&   2390$^{+65     }_{-50     }$
	&$     75$
&
	&\phn      17$^{+7    }_{-5    }$
	&\phn     5.3$^{+2.2 }_{-2.1 }$
\\
27& 4C 20.24 	&\phn     137$^{+5    }_{-5    }$
	&   185.3$^{+13.1}_{-11.7}$
	&   3525$^{+55     }_{-50     }$
	&$    -20$
	&$ -0.059^{+0.004  }_{-0.002  }$
&
	&\phn \phn      16$^{+2    }_{-2    }$
	&    26.8$^{+4.4 }_{-4.1 }$
	&   3115$^{+100    }_{-90     }$
	&$    145$
&
	&\phn \phn       3$^{+2    }_{-1    }$
	&\phn     4.9$^{+3.1 }_{-2.9 }$
\\
28& PG 1100+772 	&\phn     951$^{+45   }_{-38   }$
	&\phn    79.7$^{+4.8 }_{-4.6 }$
	&   4775$^{+245    }_{-210    }$
	&$    145$
	&$  0.021^{+0.014  }_{-0.015  }$
&
	&\phn     151$^{+38   }_{-30   }$
	&    17.2$^{+5.1 }_{-4.8 }$
	&   4670$^{+440    }_{-385    }$
	&$     90$
&
	&\phn \phn     4.7
	&\phn     0.5
\\
29& PG 1103$-$006 	&\phn     181$^{+30   }_{-22   }$
	&\phn    55.3$^{+11.6}_{-10.3}$
	&   4515$^{+355    }_{-325    }$
	&$    145$
	&$  0.009^{+0.056  }_{-0.027  }$
&
	&\phn \phn      85$^{+16   }_{-13   }$
	&    34.7$^{+8.3 }_{-7.6 }$
	&   7125$^{+440    }_{-425    }$
	&$     25$
&
	&\phn \phn     0.1
	&\phn     0.1
\\
30& 3C 254 	&\phn     107$^{+5    }_{-4    }$
	&   172.4$^{+12.8}_{-11.6}$
	&   5205$^{+185    }_{-175    }$
	&$   -215$
	&$ -0.179^{+0.018  }_{-0.017  }$
&
	&\phn \phn      12$^{+2    }_{-2    }$
	&    26.3$^{+6.0 }_{-5.5 }$
	&   1820$^{+195    }_{-135    }$
	&$   -115$
&
	&\nodata&\nodata
\\
31& PG 1114+445 	&\phn     498$^{+36   }_{-29   }$
	&\phn    81.1$^{+7.7 }_{-7.1 }$
	&   3935$^{+135    }_{-130    }$
	&$    -40$
	&$  0.053^{+0.019  }_{-0.019  }$
&
	&\phn     152$^{+22   }_{-18   }$
	&    25.3$^{+4.5 }_{-4.2 }$
	&   4045$^{+205    }_{-190    }$
	&$    155$
&
	&\phn      25$^{+20   }_{-13   }$
	&\phn     4.1$^{+3.4 }_{-3.2 }$
\\
32& PG 1115+407 	&\phn     519$^{+89   }_{-66   }$
	&\phn    47.6$^{+10.1}_{-9.0 }$
	&   4585$^{+415    }_{-365    }$
	&$   -600$
	&$  0.095^{+0.055  }_{-0.052  }$
&
	&\phn     115$^{+20   }_{-16   }$
	&    13.7$^{+2.9 }_{-2.7 }$
	&   2380$^{+245    }_{-205    }$
	&$     55$
&
	&\phn      28$^{+18   }_{-12   }$
	&\phn     3.3$^{+2.2 }_{-2.1 }$
\\
33& PG 1116+215 	&    2161$^{+137  }_{-113  }$
	&\phn    71.8$^{+5.9 }_{-5.6 }$
	&   3865$^{+115    }_{-110    }$
	&$   -605$
	&$  0.060^{+0.015  }_{-0.013  }$
&
	&\phn     534$^{+59   }_{-49   }$
	&    24.6$^{+3.4 }_{-3.2 }$
	&   3625$^{+155    }_{-150    }$
	&$    -80$
&
	&     135$^{+54   }_{-40   }$
	&\phn     6.1$^{+2.7 }_{-2.5 }$
\\
34& 4C 12.40 	&\phn      59$^{+5    }_{-4    }$
	&\phn    97.2$^{+11.4}_{-10.4}$
	&   5300$^{+210    }_{-210    }$
	&$    -10$
	&$ -0.059^{+0.020  }_{-0.014  }$
&
	&\phn \phn      11$^{+3    }_{-2    }$
	&    27.5$^{+10.0}_{-8.5 }$
	&   4620$^{+475    }_{-465    }$
	&$   -430$
&
	&\phn \phn     0.9
	&\phn     2.3
\\
35& PKS 1127$-$14 	&\phn      30$^{+5    }_{-4    }$
	&\phn    25.9$^{+4.9 }_{-4.6 }$
	&   3695$^{+300    }_{-265    }$
	&$    370$
	&$ -0.114^{+0.039  }_{-0.000  }$
&
	&\phn \phn      12$^{+1    }_{-1.   }$
	&    12.4$^{+0.8 }_{-0.7 }$
	&   5075$^{+70     }_{-65     }$
	&$   -430$
&
	&\phn \phn       3$^{+1    }_{-1.   }$
	&\phn     2.9$^{+0.6 }_{-0.6 }$
\\
36& 3C 263 	&\phn     345$^{+20   }_{-16   }$
	&\phn    75.5$^{+5.4 }_{-5.1 }$
	&   3310$^{+60     }_{-60     }$
	&$   -285$
	&$ -0.032^{+0.006  }_{-0.012  }$
&
	&\phn \phn      48$^{+9    }_{-7    }$
	&    13.8$^{+3.0 }_{-2.8 }$
	&   2615$^{+150    }_{-130    }$
	&$   -270$
&
	&\phn \phn       7$^{+8    }_{-4    }$
	&\phn     2.0$^{+2.2 }_{-2.1 }$
\\
37& MC2 1146+111 	&\phn      21$^{+3    }_{-2    }$
	&\phn    46.8$^{+7.6 }_{-6.9 }$
	&   3715$^{+245    }_{-215    }$
	&$   -565$
	&$ -0.037^{+0.042  }_{-0.029  }$
&
	&\phn \phn       9$^{+1    }_{-1    }$
	&    20.3$^{+3.9 }_{-3.7 }$
	&   3540$^{+180    }_{-160    }$
	&$    -25$
&
	&\nodata&\nodata
\\
38& 4C 49.22 	&\phn     379$^{+18   }_{-15   }$
	&   178.8$^{+15.1}_{-13.3}$
	&   4535$^{+100    }_{-95     }$
	&$     65$
	&$ -0.144^{+0.011  }_{-0.010  }$
&
	&\phn \phn      47$^{+6    }_{-5    }$
	&    26.7$^{+4.4 }_{-4.1 }$
	&   3920$^{+130    }_{-125    }$
	&$    320$
&
	&\phn      20$^{+5    }_{-4    }$
	&    11.5$^{+3.6 }_{-3.3 }$
\\
39& TEX 1156+213 	&\phn     302$^{+25   }_{-20   }$
	&   116.1$^{+13.5}_{-12.1}$
	&   3880$^{+160    }_{-145    }$
	&$   -380$
	&$  0.307^{+0.025  }_{-0.026  }$
&
	&\phn \phn      46$^{+6    }_{-5    }$
	&    22.6$^{+3.9 }_{-3.7 }$
	&   5040$^{+185    }_{-190    }$
	&$   -925$
&
	&\nodata&\nodata
\\
40& PG 1202+281 	&\phn     711$^{+31   }_{-26   }$
	&   306.3$^{+27.4}_{-23.5}$
	&   2945$^{+35     }_{-25     }$
	&$   -835$
	&$  0.041^{+0.008  }_{-0.005  }$
&
	&\phn     125$^{+11   }_{-9    }$
	&    63.5$^{+9.3 }_{-8.4 }$
	&   2855$^{+45     }_{-50     }$
	&$   -780$
&
	&\phn      21$^{+9    }_{-6    }$
	&    10.3$^{+5.2 }_{-4.7 }$
\\
41& 4C 64.15 	&\phn      26$^{+3    }_{-2    }$
	&\phn    68.5$^{+8.0 }_{-7.6 }$
	&   7245$^{+400    }_{-365    }$
	&$   -350$
	&$ -0.056^{+0.023  }_{-0.012  }$
&
	&\phn \phn       3$^{+1    }_{-1    }$
	&    11.7$^{+3.4 }_{-3.2 }$
	&   4185$^{+550    }_{-555    }$
	&$   -235$
&
	&\phn \phn     0.1
	&\phn     0.2
\\
42& PG 1216+069 	&\phn     557$^{+25   }_{-21   }$
	&\phn    98.0$^{+5.6 }_{-5.4 }$
	&   3105$^{+45     }_{-40     }$
	&$    250$
	&$  0.223^{+0.040  }_{-0.051  }$
&
	&\phn \phn      70$^{+12   }_{-10   }$
	&    14.9$^{+2.9 }_{-2.8 }$
	&   2625$^{+230    }_{-195    }$
	&$     20$
&
	&\nodata&\nodata
\\
43& PG 1226+023 	&    7417$^{+580  }_{-467  }$
	&\phn    32.4$^{+2.9 }_{-2.8 }$
	&   4530$^{+165    }_{-160    }$
	&$   -470$
	&$ -0.017^{+0.015  }_{-0.009  }$
&
	&    1957$^{+157  }_{-134  }$
	&    11.2$^{+1.0 }_{-1.0 }$
	&   5085$^{+120    }_{-120    }$
	&$   -345$
&
	&     182$^{+129  }_{-86   }$
	&\phn     1.0$^{+0.7 }_{-0.7 }$
\\
44& 4C 30.25 	&\phn      33$^{+2    }_{-2    }$
	&   146.3$^{+17.7}_{-14.8}$
	&   3730$^{+105    }_{-105    }$
	&$   -280$
	&$ -0.016^{+0.015  }_{-0.012  }$
&
	&\phn \phn       4$^{+1    }_{-1    }$
	&    23.9$^{+6.1 }_{-5.4 }$
	&   2660$^{+140    }_{-125    }$
	&$    -95$
&
	&\phn \phn     0.8
	&\phn     4.4
\\
45& 3C 277.1 	&\phn     164$^{+8    }_{-7    }$
	&   106.5$^{+7.6 }_{-7.0 }$
	&   3215$^{+50     }_{-55     }$
	&$   -175$
	&$ -0.080^{+0.015  }_{-0.018  }$
&
	&\phn \phn      21$^{+4    }_{-3    }$
	&    19.2$^{+4.3 }_{-4.0 }$
	&   1810$^{+40     }_{-50     }$
	&$     25$
&
	&\phn \phn       5$^{+3    }_{-2    }$
	&\phn     4.5$^{+3.4 }_{-3.2 }$
\\
46& PG 1259+593 	&\phn     184$^{+32   }_{-25   }$
	&\phn    20.3$^{+3.9 }_{-3.7 }$
	&   6880$^{+1085   }_{-1015   }$
	&$  -3220$
	&$  0.086^{+0.028  }_{-0.017  }$
&
	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
47& 3C 281 	&\phn     149$^{+16   }_{-13   }$
	&   119.7$^{+18.6}_{-16.1}$
	&   4865$^{+405    }_{-335    }$
	&$   -460$
	&$  0.037^{+0.037  }_{-0.034  }$
&
	&\phn \phn      14$^{+4    }_{-3    }$
	&    14.6$^{+4.9 }_{-4.5 }$
	&   1515$^{+100    }_{-95     }$
	&$   -235$
&
	&\phn \phn       5$^{+4    }_{-2    }$
	&\phn     5.4$^{+4.2 }_{-3.8 }$
\\
48& PG 1309+355 	&\phn     550$^{+55   }_{-44   }$
	&\phn    56.3$^{+6.8 }_{-6.3 }$
	&   2815$^{+145    }_{-130    }$
	&$    270$
	&$  0.410^{+0.036  }_{-0.034  }$
&
	&\phn     134$^{+23   }_{-19   }$
	&    15.9$^{+3.2 }_{-3.1 }$
	&   2160$^{+180    }_{-140    }$
	&$     80$
&
	&\phn      23$^{+20   }_{-13   }$
	&\phn     2.7$^{+2.4 }_{-2.3 }$
\\
49& PG 1322+659 	&\phn     455$^{+55   }_{-43   }$
	&\phn    54.4$^{+8.4 }_{-7.6 }$
	&   3690$^{+210    }_{-195    }$
	&$   -425$
	&$  0.182^{+0.048  }_{-0.059  }$
&
	&\phn     110$^{+20   }_{-16   }$
	&    17.2$^{+3.8 }_{-3.6 }$
	&   3285$^{+245    }_{-220    }$
	&$   -195$
&
	&\phn \phn       8$^{+15   }_{-7    }$
	&\phn     1.3$^{+2.3 }_{-2.2 }$
\\
50& 3C 288.1 	&\phn      30$^{+4    }_{-3    }$
	&\phn    42.3$^{+6.3 }_{-5.9 }$
	&   4015$^{+250    }_{-230    }$
	&$   -270$
	&$  0.164^{+0.044  }_{-0.046  }$
&
	&\phn \phn       5$^{+1    }_{-1    }$
	&    10.1$^{+3.0 }_{-2.9 }$
	&   2585$^{+240    }_{-205    }$
	&$     95$
&
	&\phn \phn       2$^{+1    }_{-1    }$
	&\phn     4.0$^{+2.9 }_{-2.8 }$
\\
51& PG 1351+640 	&    1296$^{+88   }_{-68   }$
	&\phn    78.6$^{+7.3 }_{-6.7 }$
	&   4050$^{+85     }_{-85     }$
	&$   -525$
	&$ -0.018^{+0.001  }_{-0.002  }$
&
	&\phn     291$^{+42   }_{-34   }$
	&    17.9$^{+3.2 }_{-3.0 }$
	&   2055$^{+60     }_{-60     }$
	&$    420$
&
	&     125$^{+41   }_{-31   }$
	&\phn     7.7$^{+2.8 }_{-2.6 }$
\\
52& B2 1351+31 	&\phn      15$^{+2    }_{-1    }$
	&\phn    47.7$^{+5.9 }_{-5.6 }$
	&   3690$^{+510    }_{-350    }$
	&$    -25$
	&$ -0.167^{+0.050  }_{-0.047  }$
&
	&\phn \phn       3$^{+1    }_{-1    }$
	&    13.2$^{+3.4 }_{-3.1 }$
	&   4465$^{+425    }_{-425    }$
	&$   -520$
&
	&\phn \phn     0.8
	&\phn     3.2
\\
53& PG 1352+183 	&\phn     650$^{+64   }_{-51   }$
	&\phn    77.8$^{+10.4}_{-9.3 }$
	&   3755$^{+205    }_{-190    }$
	&$   -450$
	&$  0.103^{+0.022  }_{-0.018  }$
&
	&\phn     119$^{+22   }_{-18   }$
	&    18.0$^{+4.0 }_{-3.7 }$
	&   3115$^{+175    }_{-155    }$
	&$      0$
&
	&\phn      35$^{+20   }_{-14   }$
	&\phn     5.2$^{+3.2 }_{-3.0 }$
\\
54& 4C 19.44 	&\phn     310$^{+15   }_{-12   }$
	&\phn    96.4$^{+6.3 }_{-5.9 }$
	&   2730$^{+45     }_{-50     }$
	&$   -145$
	&$ -0.228^{+0.010  }_{-0.006  }$
&
	&\phn \phn      40$^{+6    }_{-5    }$
	&    17.0$^{+3.1 }_{-2.9 }$
	&   3575$^{+205    }_{-195    }$
	&$   -155$
&
	&\phn \phn       3$^{+5    }_{-2    }$
	&\phn     1.1$^{+2.0 }_{-1.8 }$
\\
55& 4C 58.29 	&\phn      49$^{+2    }_{-2    }$
	&\phn    39.4$^{+2.3 }_{-2.3 }$
	&   5745$^{+235    }_{-220    }$
	&$    100$
	&$ -0.022^{+0.011  }_{-0.010  }$
&
	&\phn \phn      11$^{+2    }_{-2    }$
	&    11.6$^{+2.3 }_{-2.2 }$
	&   5965$^{+295    }_{-295    }$
	&$   -530$
&
	&\phn \phn       1$^{+1    }_{-1    }$
	&\phn     1.5$^{+1.7 }_{-1.6 }$
\\
56& PG 1402+261 	&\phn     832$^{+95   }_{-73   }$
	&\phn    44.6$^{+6.1 }_{-5.7 }$
	&   4550$^{+235    }_{-225    }$
	&$   -765$
	&$  0.147^{+0.051  }_{-0.046  }$
&
	&\phn     176$^{+34   }_{-27   }$
	&    12.1$^{+2.8 }_{-2.6 }$
	&   1810$^{+70     }_{-60     }$
	&$    120$
&
	&\phn      95$^{+33   }_{-24   }$
	&\phn     6.4$^{+2.5 }_{-2.4 }$
\\
57& PG 1411+442 	&\phn     912$^{+63   }_{-49   }$
	&\phn    44.7$^{+4.0 }_{-3.8 }$
	&   2040$^{+35     }_{-40     }$
	&$    155$
	&$ -0.034^{+0.004  }_{-0.006  }$
&
	&\phn     424$^{+56   }_{-45   }$
	&    25.5$^{+4.1 }_{-3.9 }$
	&   1765$^{+20     }_{-30     }$
	&$    -10$
&
	&     116$^{+51   }_{-34   }$
	&\phn     6.9$^{+3.3 }_{-3.1 }$
\\
58& PG 1415+451 	&\phn     589$^{+60   }_{-47   }$
	&\phn    65.5$^{+9.5 }_{-8.3 }$
	&   3725$^{+175    }_{-175    }$
	&$   -635$
	&$  0.091^{+0.029  }_{-0.025  }$
&
	&\phn     147$^{+24   }_{-19   }$
	&    20.5$^{+4.0 }_{-3.8 }$
	&   2540$^{+65     }_{-70     }$
	&$    280$
&
	&     100$^{+23   }_{-18   }$
	&    13.6$^{+3.7 }_{-3.5 }$
\\
59& PG 1425+267 	&\phn     449$^{+34   }_{-28   }$
	&   123.5$^{+13.3}_{-12.0}$
	&   7060$^{+415    }_{-375    }$
	&$   -845$
	&$  0.015^{+0.021  }_{-0.019  }$
&
	&\phn \phn      74$^{+15   }_{-12   }$
	&    25.6$^{+6.3 }_{-5.8 }$
	&   3935$^{+305    }_{-270    }$
	&$   -230$
&
	&\phn      24$^{+14   }_{-10   }$
	&\phn     8.1$^{+5.1 }_{-4.8 }$
\\
60& PG 1427+480 	&\phn     463$^{+28   }_{-23   }$
	&\phn    77.6$^{+6.6 }_{-6.0 }$
	&   2835$^{+60     }_{-55     }$
	&$    130$
	&$ -0.035^{+0.004  }_{-0.007  }$
&
	&\phn \phn      72$^{+16   }_{-12   }$
	&    17.0$^{+4.5 }_{-4.2 }$
	&   2065$^{+80     }_{-70     }$
	&$    215$
&
	&\phn      16$^{+14   }_{-8    }$
	&\phn     3.7$^{+3.4 }_{-3.2 }$
\\
61& PG 1440+356 	&    1247$^{+67   }_{-54   }$
	&\phn    33.0$^{+2.2 }_{-2.1 }$
	&   2130$^{+45     }_{-35     }$
	&$   -545$
	&$  0.095^{+0.025  }_{-0.018  }$
&
	&\phn     558$^{+39   }_{-33   }$
	&    19.3$^{+1.7 }_{-1.6 }$
	&   2175$^{+40     }_{-40     }$
	&$    -85$
&
	&     234$^{+36   }_{-29   }$
	&\phn     7.9$^{+1.4 }_{-1.3 }$
\\
62& PG 1444+407 	&\phn     199$^{+24   }_{-17   }$
	&\phn    24.1$^{+3.2 }_{-3.1 }$
	&   4425$^{+185    }_{-180    }$
	&$   -870$
	&$ -0.014^{+0.006  }_{-0.003  }$
&
	&\phn \phn      82$^{+11   }_{-10   }$
	&    12.0$^{+1.9 }_{-1.8 }$
	&   3730$^{+300    }_{-305    }$
	&$    110$
&
	&\phn      54$^{+11   }_{-9    }$
	&\phn     7.8$^{+1.8 }_{-1.7 }$
\\
63& PG 1512+370 	&\phn     420$^{+21   }_{-17   }$
	&   119.3$^{+8.0 }_{-7.5 }$
	&   3970$^{+115    }_{-100    }$
	&$     45$
	&$  0.212^{+0.020  }_{-0.019  }$
&
	&\phn \phn      55$^{+13   }_{-10   }$
	&    21.9$^{+5.8 }_{-5.5 }$
	&   4215$^{+195    }_{-185    }$
	&$    230$
&
	&\phn \phn       9$^{+9    }_{-5    }$
	&\phn     3.5$^{+3.7 }_{-3.5 }$
\\
64& PG 1534+580 	&    1740$^{+106  }_{-85   }$
	&   142.5$^{+14.0}_{-12.3}$
	&   3790$^{+70     }_{-75     }$
	&$   -295$
	&$  0.053^{+0.013  }_{-0.009  }$
&
	&\phn     260$^{+39   }_{-31   }$
	&    29.8$^{+5.5 }_{-5.1 }$
	&   2215$^{+50     }_{-40     }$
	&$    135$
&
	&\phn      41$^{+35   }_{-22   }$
	&\phn     4.6$^{+4.2 }_{-4.0 }$
\\
65& PG 1543+489 	&\phn     209$^{+10   }_{-8    }$
	&\phn    39.1$^{+2.1 }_{-2.1 }$
	&   5625$^{+110    }_{-105    }$
	&$  -2065$
	&$  0.144^{+0.026  }_{-0.021  }$
&
	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
66& PG 1545+210 	&    1047$^{+53   }_{-45   }$
	&   181.1$^{+14.9}_{-13.4}$
	&   4560$^{+135    }_{-125    }$
	&$    150$
	&$  0.002^{+0.014  }_{-0.014  }$
&
	&\phn     115$^{+21   }_{-17   }$
	&    25.8$^{+6.3 }_{-5.7 }$
	&   3040$^{+200    }_{-175    }$
	&$   -210$
&
	&\nodata&\nodata
\\
67& B2 1555+33 	&\phn      30$^{+3    }_{-2    }$
	&   108.5$^{+14.7}_{-12.7}$
	&   4240$^{+200    }_{-180    }$
	&$   -260$
	&$ -0.346^{+0.031  }_{-0.019  }$
&
	&\phn \phn       6$^{+1    }_{-1    }$
	&    26.6$^{+7.4 }_{-6.8 }$
	&   2355$^{+300    }_{-215    }$
	&$   -505$
&
	&\phn \phn     0.2
	&\phn     1.0
\\
68& B2 1611+34 	&\phn      36$^{+4    }_{-3    }$
	&\phn    50.7$^{+7.6 }_{-7.0 }$
	&   4625$^{+350    }_{-305    }$
	&$    765$
	&$ -0.270^{+0.030  }_{-0.015  }$
&
	&\phn \phn       5$^{+2    }_{-1    }$
	&\phn     9.1$^{+3.6 }_{-3.3 }$
	&   3610$^{+605    }_{-550    }$
	&$    525$
&
	&\phn \phn     0.7
	&\phn     1.4
\\
69& 3C 334 	&\phn     251$^{+17   }_{-14   }$
	&\phn    75.0$^{+6.6 }_{-6.1 }$
	&   5745$^{+345    }_{-310    }$
	&$    -20$
	&$ -0.003^{+0.014  }_{-0.014  }$
&
	&\phn \phn      47$^{+12   }_{-9    }$
	&    18.1$^{+5.4 }_{-5.0 }$
	&   5530$^{+520    }_{-475    }$
	&$   -295$
&
	&\phn \phn       6$^{+9    }_{-4    }$
	&\phn     2.1$^{+3.6 }_{-3.3 }$
\\
70& PG 1626+554 	&    1013$^{+126  }_{-97   }$
	&\phn    70.9$^{+11.5}_{-10.3}$
	&   3815$^{+205    }_{-195    }$
	&$   -295$
	&$  0.014^{+0.039  }_{-0.024  }$
&
	&\phn     249$^{+50   }_{-39   }$
	&    23.0$^{+5.4 }_{-5.1 }$
	&   4490$^{+175    }_{-175    }$
	&$   -175$
&
	&\phn      37$^{+38   }_{-20   }$
	&\phn     3.3$^{+3.6 }_{-3.4 }$
\\
71& OS 562 	&\phn     105$^{+13   }_{-10   }$
	&\phn    46.4$^{+7.1 }_{-6.6 }$
	&   3470$^{+160    }_{-150    }$
	&$     15$
	&$ -0.140^{+0.068  }_{-0.086  }$
&
	&\phn \phn      20$^{+6    }_{-5    }$
	&    13.1$^{+4.5 }_{-4.2 }$
	&   4280$^{+420    }_{-365    }$
	&$   -165$
&
	&\phn \phn     2.1
	&\phn     1.4
\\
72& PKS 1656+053 	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
73& PG 1704+608 	&\phn     496$^{+42   }_{-34   }$
	&\phn    61.2$^{+6.2 }_{-5.8 }$
	&   4015$^{+230    }_{-205    }$
	&$   -495$
	&$ -0.043^{+0.040  }_{-0.036  }$
&
	&\phn     115$^{+29   }_{-23   }$
	&    17.1$^{+4.9 }_{-4.6 }$
	&   3595$^{+715    }_{-495    }$
	&$   -395$
&
	&\nodata&\nodata
\\
74& MRK 506 	&    2671$^{+81   }_{-69   }$
	&   244.4$^{+14.5}_{-13.0}$
	&   5290$^{+80     }_{-75     }$
	&$    240$
	&$  0.020^{+0.004  }_{-0.004  }$
&
	&\phn     456$^{+27   }_{-24   }$
	&    50.8$^{+4.5 }_{-4.3 }$
	&   5015$^{+85     }_{-85     }$
	&$   -245$
&
	&\phn      61$^{+23   }_{-17   }$
	&\phn     6.7$^{+2.8 }_{-2.6 }$
\\
75& 4C 34.47 	&    1802$^{+54   }_{-46   }$
	&   213.0$^{+11.2}_{-10.3}$
	&   2855$^{+30     }_{-25     }$
	&$   -365$
	&$  0.057^{+0.009  }_{-0.010  }$
&
	&\phn     180$^{+23   }_{-18   }$
	&    28.5$^{+5.1 }_{-4.7 }$
	&   2385$^{+60     }_{-60     }$
	&$   -370$
&
	&\phn      49$^{+21   }_{-15   }$
	&\phn     7.7$^{+3.7 }_{-3.4 }$
\\
76& 4C 73.18 	&    1120$^{+56   }_{-47   }$
	&   111.8$^{+8.3 }_{-7.6 }$
	&   3560$^{+80     }_{-80     }$
	&$    -50$
	&$  0.000^{+0.011  }_{-0.010  }$
&
	&\phn     200$^{+33   }_{-27   }$
	&    27.8$^{+5.9 }_{-5.4 }$
	&   2970$^{+170    }_{-155    }$
	&$    -55$
&
	&\phn      19$^{+29   }_{-14   }$
	&\phn     2.7$^{+4.3 }_{-4.0 }$
\\
77& MRK 509 	&   10404$^{+181  }_{-156  }$
	&   140.8$^{+3.5 }_{-3.4 }$
	&   4710$^{+25     }_{-25     }$
	&$   -725$
	&$ -0.009^{+0.002  }_{-0.002  }$
&
	&    2001$^{+80   }_{-69   }$
	&    32.4$^{+1.7 }_{-1.6 }$
	&   3470$^{+40     }_{-40     }$
	&$   -360$
&
	&     276$^{+69   }_{-54   }$
	&\phn     4.4$^{+1.2 }_{-1.1 }$
\\
78& 4C 06.69 	&\phn     151$^{+16   }_{-13   }$
	&\phn    45.2$^{+5.7 }_{-5.3 }$
	&   5620$^{+410    }_{-365    }$
	&$  -1005$
	&$  0.027^{+0.021  }_{-0.016  }$
&
	&\phn \phn      31$^{+3    }_{-2    }$
	&    12.2$^{+1.1 }_{-1.1 }$
	&   5680$^{+145    }_{-150    }$
	&$   -115$
&
	&\phn \phn       2$^{+2    }_{-1    }$
	&\phn     1.0$^{+0.8 }_{-0.8 }$
\\
79& 4C 31.63 	&    1109$^{+123  }_{-97   }$
	&\phn    39.6$^{+5.1 }_{-4.8 }$
	&   4840$^{+335    }_{-295    }$
	&$   -255$
	&$  0.035^{+0.026  }_{-0.022  }$
&
	&\phn     306$^{+70   }_{-56   }$
	&    15.2$^{+4.1 }_{-3.8 }$
	&   6465$^{+465    }_{-450    }$
	&$    -45$
&
	&\phn    18.7
	&\phn     0.9
\\
80& PG 2214+139 	&    2101$^{+151  }_{-124  }$
	&\phn    51.9$^{+4.6 }_{-4.3 }$
	&   2690$^{+105    }_{-90     }$
	&$    125$
	&$  0.196^{+0.013  }_{-0.013  }$
&
	&\phn     379$^{+38   }_{-32   }$
	&    11.6$^{+1.3 }_{-1.3 }$
	&   4025$^{+110    }_{-110    }$
	&$    345$
&
	&\phn      82$^{+32   }_{-25   }$
	&\phn     2.5$^{+1.0 }_{-1.0 }$
\\
81& PKS 2216$-$038 	&\phn     121$^{+14   }_{-11   }$
	&\phn    59.3$^{+8.7 }_{-8.0 }$
	&   3600$^{+245    }_{-215    }$
	&$   -105$
	&$ -0.290^{+0.057  }_{-0.049  }$
&
	&\phn \phn      32$^{+6    }_{-5    }$
	&    19.2$^{+4.5 }_{-4.2 }$
	&   5730$^{+405    }_{-410    }$
	&$    215$
&
	&\phn \phn       4$^{+6    }_{-3    }$
	&\phn     2.4$^{+3.7 }_{-3.5 }$
\\
82& 3C 446 	&\phn      28$^{+5    }_{-4    }$
	&\phn    76.4$^{+19.1}_{-15.3}$
	&   3390$^{+300    }_{-255    }$
	&$    145$
	&$ -0.297^{+0.076  }_{-0.007  }$
&
	&\phn \phn       3$^{+3    }_{-2    }$
	&\phn     9.8$^{+11.1}_{-9.1 }$
	&   2250$^{+835    }_{-515    }$
	&$   -145$
&
	&\phn \phn     0.9
	&\phn     2.9
\\
83& 4C 11.69 	&\phn      66$^{+6    }_{-5    }$
	&\phn    37.4$^{+4.0 }_{-3.8 }$
	&   3185$^{+105    }_{-100    }$
	&$     10$
	&$ -0.014^{+0.012  }_{-0.005  }$
&
	&\phn \phn      15$^{+4    }_{-3    }$
	&    11.3$^{+3.2 }_{-3.0 }$
	&   3730$^{+325    }_{-295    }$
	&$   -225$
&
	&\nodata&\nodata
\\
84& PG 2251+113 	&\phn     713$^{+35   }_{-29   }$
	&\phn    96.9$^{+6.3 }_{-5.9 }$
	&   4805$^{+100    }_{-100    }$
	&$   -435$
	&$  0.058^{+0.015  }_{-0.014  }$
&
	&\phn     154$^{+14   }_{-12   }$
	&    27.8$^{+3.2 }_{-3.1 }$
	&   3290$^{+125    }_{-110    }$
	&$   -285$
&
	&\phn      18$^{+11   }_{-8    }$
	&\phn     3.2$^{+2.2 }_{-2.1 }$
\\
85& PG 2349$-$014 	&    1232$^{+85   }_{-70   }$
	&   155.4$^{+17.4}_{-15.1}$
	&   5675$^{+305    }_{-275    }$
	&$   -195$
	&$  0.041^{+0.013  }_{-0.011  }$
&
	&\phn     200$^{+21   }_{-18   }$
	&    34.1$^{+5.0 }_{-4.6 }$
	&   5865$^{+170    }_{-175    }$
	&$   -250$
&
	&\phn      52$^{+18   }_{-14   }$
	&\phn     8.7$^{+3.4 }_{-3.2 }$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for \civ, \ciii,
and \siiii\ emission lines.}
\tablenotetext{a}{Flux and EW are the sum of the \civ\ doublet.
FWHM of \civ\ is for a single component of the doublet}
\tablenotetext{b}{\siiii\ is assumed to have the same 
FWHM and \dv\ as \ciii\ .
}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%	strong C
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{llllrp{0pt}@{}llllrrp{0pt}@{}lllr}
\setlength{\tabcolsep}{0.01in}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%\rotate
\tablecolumns{17}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\mgii, \hb, and \oiii
\label{tb:stronglinesC}}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{4}{c}{\mgii\tablenotemark{a}} & \colhead{} &
\multicolumn{5}{c}{\hb} & \colhead{} &
\multicolumn{4}{c}{\oiiil\tablenotemark{b}}
\\ \cline{3-6} \cline{8-12} \cline{14-17}
\colhead{ID} &
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}
}
\startdata

1& MC2 0042+101 	&\phn \phn      14$^{+3    }_{-2    }$
	&    79.1$^{+20.9}_{-18.6}$
	&   6275$^{+420    }_{-400    }$
	&$      0$
&
	&\phn \phn       8$^{+3    }_{-2    }$
	&   105.5$^{+62.1}_{-48.1}$
	&   8270$^{+1040   }_{-980    }$
	&$    -75$
	&$  0.000^{+0.020  }_{-0.031  }$
&
	&\phn \phn     3.9$^{+0.3  }_{-0.3  }$
	&    50.4$^{+12.6}_{-9.7 }$
	&\phn    606$^{+10     }_{-10     }$
	&$    -75$
\\
2& PG 0052+251 	&\phn     601$^{+69   }_{-58   }$
	&    89.7$^{+13.6}_{-12.8}$
	&   4510$^{+165    }_{-165    }$
	&$   -160$
&
	&\phn     276$^{+10   }_{-9    }$
	&   128.3$^{+5.9 }_{-5.8 }$
	&   6460$^{+60     }_{-70     }$
	&$    -15$
	&$  0.000^{+0.002  }_{-0.002  }$
&
	&   110.4$^{+0.9  }_{-0.8  }$
	&    53.8$^{+1.0 }_{-1.0 }$
	&\phn    847$^{+0      }_{-0      }$
	&$    -15$
\\
3& PKS 0112$-$017 	&\phn \phn       7$^{+2    }_{-1    }$
	&    30.1$^{+10.1}_{-9.3 }$
	&   4130$^{+255    }_{-250    }$
	&$   -100$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
4& 3C 37 	&\phn \phn      25$^{+5    }_{-4    }$
	&   129.6$^{+41.2}_{-33.5}$
	&   4200$^{+180    }_{-175    }$
	&$    720$
&
	&\phn \phn      15$^{+2    }_{-2    }$
	&   272.9$^{+33.4}_{-33.4}$
	&   4280$^{+190    }_{-170    }$
	&$     20$
	&$  0.000^{+0.013  }_{-0.014  }$
&
	&\phn \phn     5.3$^{+0.2  }_{-0.2  }$
	&   105.9$^{+4.0 }_{-4.0 }$
	&\phn    904$^{+10     }_{-10     }$
	&$     20$
\\
5& 3C 47 	&\phn \phn      56$^{+9    }_{-7    }$
	&   124.1$^{+26.6}_{-24.4}$
	&   7745$^{+625    }_{-595    }$
	&$     80$
&
	&\phn \phn      26$^{+4    }_{-3    }$
	&   153.2$^{+35.6}_{-31.6}$
	&  14005$^{+755    }_{-755    }$
	&$     10$
	&$  0.000^{+0.016  }_{-0.014  }$
&
	&\phn    19.1$^{+0.3  }_{-0.3  }$
	&   116.2$^{+9.7 }_{-8.6 }$
	&   1128$^{+10     }_{-0      }$
	&$     10$
\\
6& 4C 01.04 	&\phn \phn      76$^{+12   }_{-10   }$
	&   142.8$^{+32.7}_{-29.2}$
	&   9550$^{+440    }_{-425    }$
	&$   1170$
&
	&\phn \phn      24$^{+7    }_{-5    }$
	&\phn    67.0$^{+23.5}_{-21.0}$
	&   9905$^{+815    }_{-790    }$
	&$   3220$
	&$ -0.005^{+0.019  }_{-0.010  }$
&
	&\phn    13.9$^{+0.6  }_{-0.5  }$
	&    39.0$^{+2.9 }_{-2.7 }$
	&\phn    777$^{+10     }_{-10     }$
	&$    -75$
\\
7& 4C 10.06 	&\phn     152$^{+46   }_{-35   }$
	&    67.9$^{+26.9}_{-23.5}$
	&   4670$^{+450    }_{-400    }$
	&$    165$
&
	&\phn     107$^{+5    }_{-5    }$
	&   142.0$^{+9.1 }_{-8.9 }$
	&   4735$^{+70     }_{-70     }$
	&$     50$
	&$ -0.497^{+0.010  }_{-0.012  }$
&
	&\phn    17.9$^{+0.2  }_{-0.2  }$
	&    24.8$^{+0.7 }_{-0.7 }$
	&\phn    546$^{+0      }_{-0      }$
	&$    -10$
\\
8& PKS 0403$-$13 	&\phn \phn      35$^{+11   }_{-8    }$
	&    45.3$^{+18.2}_{-16.4}$
	&   3535$^{+230    }_{-220    }$
	&$    455$
&
	&\phn \phn      23$^{+3    }_{-2    }$
	&\phn    68.1$^{+10.6}_{-9.9 }$
	&   3735$^{+85     }_{-90     }$
	&$    820$
	&$ -0.001^{+0.006  }_{-0.006  }$
&
	&\phn \phn     6.5$^{+0.3  }_{-0.3  }$
	&    19.9$^{+1.5 }_{-1.4 }$
	&\phn    704$^{+10     }_{-10     }$
	&$      0$
\\
9& 3C 110 	&\phn \phn      58$^{+13   }_{-10   }$
	&    47.4$^{+13.0}_{-12.0}$
	&   5645$^{+370    }_{-355    }$
	&$     35$
&
	&\phn \phn      44$^{+16   }_{-13   }$
	&   106.4$^{+50.8}_{-44.0}$
	&  12450$^{+1615   }_{-1450   }$
	&$   1625$
	&$ -0.049^{+0.029  }_{-0.070  }$
&
	&\phn \phn     9.9$^{+1.4  }_{-1.2  }$
	&    25.0$^{+6.7 }_{-5.4 }$
	&\phn    793$^{+30     }_{-30     }$
	&$     15$
\\
10& 3C 175 	&\phn \phn      42$^{+13   }_{-10   }$
	&    28.4$^{+9.4 }_{-9.0 }$
	&   9515$^{+1095   }_{-1060   }$
	&$    710$
&
	&\phn \phn      67$^{+6    }_{-5    }$
	&   125.6$^{+14.4}_{-13.9}$
	&  20925$^{+595    }_{-585    }$
	&$   3335$
	&$  0.000^{+0.012  }_{-0.010  }$
&
	&\phn    10.5$^{+0.2  }_{-0.2  }$
	&    20.1$^{+0.7 }_{-0.7 }$
	&\phn    567$^{+0      }_{-0      }$
	&$     10$
\\
11& 3C 186 	&\phn \phn      12$^{+3    }_{-2    }$
	&    46.7$^{+14.2}_{-13.1}$
	&   5790$^{+635    }_{-600    }$
	&$     15$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
12& B2 0742+31 	&\phn     189$^{+20   }_{-17   }$
	&    69.6$^{+9.4 }_{-9.0 }$
	&   6060$^{+180    }_{-185    }$
	&$   -800$
&
	&\phn     133$^{+7    }_{-6    }$
	&   122.5$^{+7.8 }_{-7.7 }$
	&  10690$^{+180    }_{-170    }$
	&$    280$
	&$ -0.054^{+0.005  }_{-0.003  }$
&
	&\phn    42.8$^{+0.4  }_{-0.3  }$
	&    41.3$^{+0.8 }_{-0.8 }$
	&\phn    532$^{+0      }_{-0      }$
	&$    -20$
\\
13& IRAS F07546 	&\phn     415$^{+281  }_{-154  }$
	&    31.3$^{+25.2}_{-21.9}$
	&   2045$^{+170    }_{-155    }$
	&$   -170$
&
	&\phn     596$^{+45   }_{-38   }$
	&\phn    99.5$^{+9.6 }_{-9.2 }$
	&   2785$^{+30     }_{-30     }$
	&$    -15$
	&$  0.000^{+0.002  }_{-0.001  }$
&
	&   220.0$^{+3.1  }_{-2.8  }$
	&    38.0$^{+1.2 }_{-1.2 }$
	&\phn    579$^{+10     }_{-0      }$
	&$    -15$
\\
14& 3C 207 	&\phn \phn      16$^{+4    }_{-3    }$
	&    33.5$^{+9.3 }_{-8.6 }$
	&   4140$^{+280    }_{-265    }$
	&$    225$
&
	&\phn \phn      14$^{+3    }_{-2    }$
	&\phn    75.2$^{+14.7}_{-14.7}$
	&   3505$^{+55     }_{-60     }$
	&$    585$
	&$  0.000^{+0.001  }_{-0.001  }$
&
	&\phn \phn     4.2$^{+0.1  }_{-0.1  }$
	&    23.3$^{+0.5 }_{-0.5 }$
	&\phn    548$^{+10     }_{-0      }$
	&$    -10$
\\
15& PG 0844+349 	&\phn     364$^{+254  }_{-137  }$
	&    26.2$^{+21.0}_{-18.7}$
	&   3160$^{+355    }_{-335    }$
	&$    160$
&
	&\phn     333$^{+18   }_{-15   }$
	&\phn    69.3$^{+4.5 }_{-4.4 }$
	&   2870$^{+10     }_{-20     }$
	&$     80$
	&$  0.001^{+0.001  }_{-0.001  }$
&
	&\phn    32.9$^{+1.6  }_{-1.3  }$
	&\phn     7.1$^{+0.4 }_{-0.4 }$
	&\phn    615$^{+10     }_{-10     }$
	&$     80$
\\
16& PKS 0859$-$14 	&\phn \phn      13$^{+3    }_{-2    }$
	&    26.0$^{+6.6 }_{-6.4 }$
	&   3775$^{+185    }_{-180    }$
	&$    920$
&
	&\phn \phn      26$^{+1.   }_{-1.   }$
	&   108.2$^{+0.6 }_{-0.6 }$
	&   4615$^{+0      }_{-10     }$
	&$    -75$
	&$  0.000^{+0.001  }_{-0.001  }$
&
	&\phn \phn     2.0$^{+0.0  }_{-0.0  }$
	&\phn     8.7$^{+0.0 }_{-0.0 }$
	&\phn    778$^{+0      }_{-0      }$
	&$    -75$
\\
17& 3C 215 	&\phn \phn      21$^{+7    }_{-5    }$
	&    56.7$^{+23.6}_{-21.1}$
	&   6260$^{+750    }_{-670    }$
	&$    930$
&
	&\phn \phn      13$^{+3    }_{-2    }$
	&\phn    62.0$^{+16.1}_{-14.6}$
	&   6760$^{+500    }_{-505    }$
	&$     15$
	&$  0.000^{+0.014  }_{-0.012  }$
&
	&\phn \phn     9.5$^{+0.3  }_{-0.3  }$
	&    47.0$^{+3.9 }_{-3.6 }$
	&\phn    716$^{+10     }_{-0      }$
	&$     15$
\\
18& 4C 39.25 	&\phn \phn      46$^{+8    }_{-6    }$
	&    34.3$^{+6.6 }_{-6.3 }$
	&   5075$^{+235    }_{-235    }$
	&$    750$
&
	&\phn \phn      29$^{+3    }_{-2    }$
	&\phn    56.4$^{+6.5 }_{-6.2 }$
	&   6400$^{+225    }_{-210    }$
	&$   1520$
	&$  0.000^{+0.005  }_{-0.004  }$
&
	&\phn \phn     7.7$^{+0.2  }_{-0.2  }$
	&    15.2$^{+0.7 }_{-0.7 }$
	&\phn    664$^{+0      }_{-0      }$
	&$     10$
\\
19& 4C 40.24 	&\phn \phn       6$^{+1    }_{-1    }$
	&    46.7$^{+10.9}_{-10.9}$
	&   3650$^{+170    }_{-170    }$
	&$   -165$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
20& PG 0947+396 	&\phn     169$^{+41   }_{-32   }$
	&    62.9$^{+20.0}_{-17.9}$
	&   4170$^{+280    }_{-270    }$
	&$     80$
&
	&\phn \phn      96$^{+11   }_{-9    }$
	&   109.8$^{+17.4}_{-16.3}$
	&   4340$^{+125    }_{-115    }$
	&$      5$
	&$  0.001^{+0.006  }_{-0.007  }$
&
	&\phn    19.9$^{+1.4  }_{-1.2  }$
	&    23.7$^{+2.9 }_{-2.7 }$
	&\phn    743$^{+10     }_{-20     }$
	&$      5$
\\
21& PG 0953+414 	&\phn     212$^{+88   }_{-51   }$
	&    23.7$^{+11.2}_{-10.4}$
	&   2700$^{+165    }_{-165    }$
	&$    235$
&
	&\phn     205$^{+10   }_{-9    }$
	&\phn    77.9$^{+4.9 }_{-4.7 }$
	&   2990$^{+20     }_{-20     }$
	&$    120$
	&$  0.001^{+0.001  }_{-0.001  }$
&
	&\phn    29.6$^{+1.5  }_{-1.3  }$
	&    12.0$^{+0.8 }_{-0.8 }$
	&\phn    906$^{+10     }_{-10     }$
	&$    120$
\\
22& 4C 55.17 	&\phn \phn       4$^{+2    }_{-1    }$
	&    14.6$^{+6.8 }_{-6.3 }$
	&   3475$^{+300    }_{-290    }$
	&$    310$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
23& 3C 232 	&\phn     122$^{+9    }_{-8    }$
	&    66.7$^{+6.3 }_{-6.1 }$
	&   4620$^{+85     }_{-90     }$
	&$    390$
&
	&\phn \phn      10$^{+4    }_{-3    }$
	&\phn    15.3$^{+6.0 }_{-5.8 }$
	&   4655$^{+795    }_{-625    }$
	&$     25$
	&$ -0.001^{+0.036  }_{-0.033  }$
&
	&\phn    35.4$^{+0.7  }_{-0.6  }$
	&    55.4$^{+2.0 }_{-2.0 }$
	&   1121$^{+0      }_{-10     }$
	&$     25$
\\
24& PG 1001+054 	&\phn \phn      62$^{+30   }_{-19   }$
	&    34.4$^{+19.9}_{-17.6}$
	&   2280$^{+150    }_{-140    }$
	&$   -155$
&
	&\phn \phn      56$^{+1    }_{-1    }$
	&\phn    83.9$^{+3.3 }_{-3.2 }$
	&   2615$^{+10     }_{-15     }$
	&$    -55$
	&$  0.056^{+0.002  }_{-0.001  }$
&
	&\phn \phn     7.6$^{+0.3  }_{-0.3  }$
	&    12.1$^{+0.7 }_{-0.7 }$
	&   1158$^{+20     }_{-10     }$
	&$    -25$
\\
25& 4C 22.26 	&\phn \phn      12$^{+2    }_{-1    }$
	&    67.5$^{+15.1}_{-13.4}$
	&   4910$^{+240    }_{-230    }$
	&$    525$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
26& 4C 41.21 	&\phn \phn      72$^{+21   }_{-15   }$
	&    54.0$^{+19.2}_{-17.3}$
	&   3060$^{+180    }_{-170    }$
	&$    -95$
&
	&\phn \phn      37$^{+3    }_{-3    }$
	&   101.2$^{+12.5}_{-11.9}$
	&   3445$^{+70     }_{-65     }$
	&$      0$
	&$  0.000^{+0.009  }_{-0.010  }$
&
	&\phn    11.5$^{+0.4  }_{-0.4  }$
	&    33.0$^{+2.2 }_{-2.1 }$
	&\phn    811$^{+0      }_{-10     }$
	&$      0$
\\
27& 4C 20.24 	&\phn \phn      26$^{+3    }_{-3    }$
	&    75.5$^{+12.7}_{-12.0}$
	&   4070$^{+120    }_{-120    }$
	&$    330$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
28& PG 1100+772 	&\phn     205$^{+52   }_{-40   }$
	&    47.7$^{+14.7}_{-13.5}$
	&   6090$^{+480    }_{-445    }$
	&$    370$
&
	&\phn     144$^{+28   }_{-23   }$
	&\phn    99.7$^{+25.5}_{-23.1}$
	&   9390$^{+555    }_{-560    }$
	&$    -30$
	&$  0.000^{+0.012  }_{-0.011  }$
&
	&\phn    57.2$^{+2.3  }_{-2.0  }$
	&    42.1$^{+4.1 }_{-3.7 }$
	&\phn    653$^{+0      }_{-10     }$
	&$    -30$
\\
29& PG 1103$-$006 	&\phn \phn      69$^{+19   }_{-14   }$
	&    45.6$^{+15.4}_{-14.1}$
	&   4780$^{+355    }_{-335    }$
	&$    -40$
&
	&\phn \phn      28$^{+3    }_{-3    }$
	&\phn    60.3$^{+8.1 }_{-7.8 }$
	&   5270$^{+180    }_{-180    }$
	&$     50$
	&$  0.000^{+0.006  }_{-0.006  }$
&
	&\phn \phn     5.8$^{+0.5  }_{-0.4  }$
	&    13.1$^{+1.5 }_{-1.4 }$
	&   1382$^{+30     }_{-30     }$
	&$     50$
\\
30& 3C 254 	&\phn \phn      22$^{+5    }_{-4    }$
	&    73.6$^{+23.9}_{-20.9}$
	&   6595$^{+545    }_{-505    }$
	&$    -65$
&
	&\phn \phn      20$^{+9    }_{-7    }$
	&   185.2$^{+112.7}_{-93.9}$
	&  14095$^{+2720   }_{-2605   }$
	&$    -75$
	&$  0.000^{+0.069  }_{-0.142  }$
&
	&\phn    12.5$^{+0.9  }_{-0.7  }$
	&   116.5$^{+36.5}_{-25.0}$
	&\phn    988$^{+20     }_{-15     }$
	&$    -75$
\\
31& PG 1114+445 	&\phn     188$^{+60   }_{-43   }$
	&    40.4$^{+15.2}_{-14.0}$
	&   4255$^{+295    }_{-275    }$
	&$   -125$
&
	&\phn     192$^{+7    }_{-6    }$
	&\phn    91.6$^{+3.9 }_{-3.8 }$
	&   4825$^{+30     }_{-30     }$
	&$     40$
	&$ -0.135^{+0.007  }_{-0.007  }$
&
	&\phn    31.3$^{+0.5  }_{-0.4  }$
	&    15.8$^{+0.3 }_{-0.3 }$
	&\phn    706$^{+0      }_{-0      }$
	&$    -95$
\\
32& PG 1115+407 	&\phn     110$^{+54   }_{-37   }$
	&    28.2$^{+19.1}_{-15.3}$
	&   2750$^{+410    }_{-370    }$
	&$    290$
&
	&\phn \phn      81$^{+7    }_{-6    }$
	&\phn    71.6$^{+8.0 }_{-7.6 }$
	&   1895$^{+20     }_{-30     }$
	&$    285$
	&$ -0.021^{+0.003  }_{-0.002  }$
&
	&\phn \phn     8.8$^{+0.9  }_{-0.8  }$
	&\phn     8.1$^{+1.0 }_{-1.0 }$
	&\phn    822$^{+20     }_{-30     }$
	&$     30$
\\
33& PG 1116+215 	&\phn     447$^{+59   }_{-48   }$
	&    45.1$^{+7.4 }_{-7.0 }$
	&   2885$^{+90     }_{-90     }$
	&$   -235$
&
	&\phn     318$^{+9    }_{-7    }$
	&   117.8$^{+4.5 }_{-4.4 }$
	&   2975$^{+15     }_{-15     }$
	&$    200$
	&$ -0.021^{+0.002  }_{-0.000  }$
&
	&\phn    42.2$^{+1.9  }_{-1.7  }$
	&    16.7$^{+0.9 }_{-0.9 }$
	&   1523$^{+20     }_{-20     }$
	&$    -80$
\\
34& 4C 12.40 	&\phn \phn      12$^{+6    }_{-4    }$
	&    54.6$^{+36.5}_{-30.2}$
	&   4205$^{+575    }_{-505    }$
	&$   -430$
&
	&\phn \phn       4$^{+1    }_{-1    }$
	&\phn    51.9$^{+14.9}_{-14.9}$
	&   3565$^{+190    }_{-180    }$
	&$     -5$
	&$  0.000^{+0.006  }_{-0.004  }$
&
	&\phn \phn     3.2$^{+0.1  }_{-0.1  }$
	&    40.9$^{+1.7 }_{-1.7 }$
	&\phn    673$^{+0      }_{-10     }$
	&$     -5$
\\
35& PKS 1127$-$14 	&\phn \phn      15$^{+3    }_{-2    }$
	&    30.5$^{+6.8 }_{-6.5 }$
	&   3725$^{+145    }_{-145    }$
	&$    325$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
36& 3C 263 	&\phn \phn      69$^{+16   }_{-13   }$
	&    34.8$^{+9.5 }_{-9.0 }$
	&   4265$^{+245    }_{-230    }$
	&$     15$
&
	&\phn \phn      63$^{+7    }_{-6    }$
	&\phn    82.1$^{+10.4}_{-10.1}$
	&   4970$^{+130    }_{-130    }$
	&$     15$
	&$  0.001^{+0.011  }_{-0.011  }$
&
	&\phn    14.3$^{+0.6  }_{-0.5  }$
	&    20.1$^{+1.1 }_{-1.0 }$
	&\phn    727$^{+10     }_{-0      }$
	&$     15$
\\
37& MC2 1146+111 	&\phn \phn       9$^{+3    }_{-2    }$
	&    35.0$^{+12.1}_{-11.2}$
	&   5020$^{+510    }_{-435    }$
	&$   -365$
&
	&\phn \phn       5$^{+3    }_{-2    }$
	&\phn    51.2$^{+40.8}_{-33.5}$
	&   7835$^{+1745   }_{-1625   }$
	&$     15$
	&$  0.000^{+0.050  }_{-0.024  }$
&
	&\phn \phn     2.2$^{+0.3  }_{-0.3  }$
	&    22.1$^{+6.0 }_{-4.9 }$
	&\phn    637$^{+30     }_{-20     }$
	&$     15$
\\
38& 4C 49.22 	&\phn \phn      94$^{+14   }_{-11   }$
	&   101.6$^{+22.0}_{-19.8}$
	&   4415$^{+155    }_{-150    }$
	&$   -100$
&
	&\phn \phn      30$^{+3    }_{-2    }$
	&   103.2$^{+13.5}_{-12.6}$
	&   3910$^{+70     }_{-60     }$
	&$     10$
	&$  0.000^{+0.003  }_{-0.003  }$
&
	&\phn \phn     7.5$^{+0.2  }_{-0.2  }$
	&    26.6$^{+1.8 }_{-1.7 }$
	&\phn    579$^{+10     }_{-0      }$
	&$     10$
\\
39& TEX 1156+213 	&\phn \phn      52$^{+12   }_{-9    }$
	&    45.1$^{+12.2}_{-11.4}$
	&   5175$^{+360    }_{-335    }$
	&$   -680$
&
	&\phn \phn      28$^{+5    }_{-4    }$
	&\phn    71.6$^{+14.5}_{-13.7}$
	&   7740$^{+425    }_{-430    }$
	&$      0$
	&$  0.000^{+0.010  }_{-0.010  }$
&
	&\phn \phn     6.4$^{+0.5  }_{-0.4  }$
	&    17.5$^{+1.9 }_{-1.8 }$
	&\phn    734$^{+10     }_{-20     }$
	&$      0$
\\
40& PG 1202+281 	&\phn     212$^{+11   }_{-9    }$
	&   114.4$^{+7.9 }_{-7.7 }$
	&   3990$^{+35     }_{-45     }$
	&$   -535$
&
	&\phn     109$^{+8    }_{-7    }$
	&   144.1$^{+12.4}_{-12.0}$
	&   4950$^{+85     }_{-80     }$
	&$   -255$
	&$ -0.427^{+0.009  }_{-0.006  }$
&
	&\phn    40.5$^{+0.5  }_{-0.4  }$
	&    55.9$^{+1.4 }_{-1.4 }$
	&\phn    672$^{+0      }_{-0      }$
	&$     75$
\\
41& 4C 64.15 	&\phn \phn       4$^{+1    }_{-1    }$
	&    22.0$^{+10.6}_{-9.3 }$
	&   5125$^{+710    }_{-620    }$
	&$   -505$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
42& PG 1216+069 	&\phn \phn      80$^{+31   }_{-22   }$
	&    32.6$^{+14.2}_{-13.2}$
	&   3085$^{+200    }_{-195    }$
	&$     15$
&
	&\phn     108$^{+8    }_{-7    }$
	&\phn    80.1$^{+7.2 }_{-7.0 }$
	&   5950$^{+125    }_{-125    }$
	&$    265$
	&$  0.040^{+0.003  }_{-0.003  }$
&
	&\phn    13.4$^{+0.6  }_{-0.5  }$
	&    10.5$^{+0.6 }_{-0.6 }$
	&\phn    641$^{+0      }_{-10     }$
	&$     35$
\\
43& PG 1226+023 	&    2108$^{+979  }_{-654  }$
	&    23.9$^{+12.4}_{-11.6}$
	&   2935$^{+240    }_{-215    }$
	&$   -195$
&
	&    1432$^{+104  }_{-87   }$
	&\phn    56.4$^{+4.8 }_{-4.7 }$
	&   3405$^{+50     }_{-40     }$
	&$    135$
	&$ -0.001^{+0.002  }_{-0.002  }$
&
	&   198.7$^{+21.6 }_{-18.2 }$
	&\phn     8.3$^{+1.0 }_{-1.0 }$
	&   1751$^{+50     }_{-60     }$
	&$    135$
\\
44& 4C 30.25 	&\phn \phn       8$^{+2    }_{-1    }$
	&    92.7$^{+35.1}_{-27.6}$
	&   4440$^{+255    }_{-240    }$
	&$   -155$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
45& 3C 277.1 	&\phn \phn      29$^{+11   }_{-7    }$
	&    48.7$^{+23.1}_{-20.2}$
	&   3380$^{+245    }_{-225    }$
	&$    -35$
&
	&\phn \phn      24$^{+3    }_{-3    }$
	&   109.1$^{+22.1}_{-20.2}$
	&   3835$^{+155    }_{-140    }$
	&$      0$
	&$ -0.001^{+0.013  }_{-0.012  }$
&
	&\phn    33.5$^{+0.4  }_{-0.3  }$
	&   159.4$^{+9.8 }_{-8.9 }$
	&\phn    620$^{+0      }_{-10     }$
	&$      0$
\\
46& PG 1259+593 	&\phn \phn      79$^{+32   }_{-22   }$
	&    22.3$^{+10.7}_{-9.7 }$
	&   3650$^{+375    }_{-365    }$
	&$   -465$
&
	&\phn \phn      91$^{+19   }_{-15   }$
	&   108.2$^{+30.8}_{-27.4}$
	&   4035$^{+195    }_{-185    }$
	&$     45$
	&$  0.000^{+0.023  }_{-0.024  }$
&
	&\phn \phn     3.5$^{+2.2  }_{-1.6  }$
	&\phn     4.5$^{+3.3 }_{-2.9 }$
	&   1124$^{+240    }_{-230    }$
	&$     45$
\\
47& 3C 281 	&\phn \phn      33$^{+7    }_{-5    }$
	&    62.5$^{+16.1}_{-14.9}$
	&   5505$^{+400    }_{-370    }$
	&$   -495$
&
	&\phn \phn      16$^{+4    }_{-3    }$
	&\phn    89.0$^{+30.4}_{-27.2}$
	&   7985$^{+960    }_{-920    }$
	&$    -75$
	&$  0.000^{+0.029  }_{-0.030  }$
&
	&\phn \phn     8.2$^{+0.5  }_{-0.4  }$
	&    46.8$^{+5.6 }_{-5.0 }$
	&\phn    877$^{+10     }_{-10     }$
	&$    -75$
\\
48& PG 1309+355 	&\phn     176$^{+38   }_{-29   }$
	&    34.1$^{+8.7 }_{-8.2 }$
	&   3355$^{+150    }_{-145    }$
	&$    -85$
&
	&\phn     153$^{+7    }_{-6    }$
	&\phn    69.0$^{+3.7 }_{-3.6 }$
	&   3640$^{+30     }_{-30     }$
	&$    380$
	&$ -0.457^{+0.017  }_{-0.015  }$
&
	&\phn    36.4$^{+0.6  }_{-0.6  }$
	&    17.1$^{+0.4 }_{-0.4 }$
	&\phn    950$^{+10     }_{-0      }$
	&$     35$
\\
49& PG 1322+659 	&\phn \phn      58$^{+29   }_{-21   }$
	&    17.6$^{+11.3}_{-9.4 }$
	&   2765$^{+460    }_{-430    }$
	&$    565$
&
	&\phn \phn      76$^{+5    }_{-4    }$
	&\phn    65.1$^{+5.4 }_{-5.2 }$
	&   3285$^{+30     }_{-30     }$
	&$     45$
	&$ -0.001^{+0.001  }_{-0.001  }$
&
	&\phn \phn     8.2$^{+0.4  }_{-0.3  }$
	&\phn     7.5$^{+0.5 }_{-0.5 }$
	&\phn    509$^{+10     }_{-0      }$
	&$     45$
\\
50& 3C 288.1 	&\phn \phn       7$^{+2    }_{-2    }$
	&    22.6$^{+8.3 }_{-7.7 }$
	&   4320$^{+390    }_{-350    }$
	&$    165$
&
	&\phn \phn      10$^{+4    }_{-3    }$
	&   103.4$^{+63.1}_{-50.8}$
	&   8970$^{+1310   }_{-1260   }$
	&$     10$
	&$  0.000^{+0.031  }_{-0.020  }$
&
	&\phn \phn     7.7$^{+1.0  }_{-0.8  }$
	&    85.4$^{+22.8}_{-18.2}$
	&   1785$^{+60     }_{-60     }$
	&$     10$
\\
51& PG 1351+640 	&\phn     418$^{+418  }_{-250  }$
	&    40.1$^{+51.0}_{-40.1}$
	&   1400$^{+305    }_{-220    }$
	&$     95$
&
	&\phn     345$^{+45   }_{-37   }$
	&\phn    44.6$^{+6.6 }_{-6.4 }$
	&   6205$^{+285    }_{-275    }$
	&$     10$
	&$  0.000^{+0.007  }_{-0.007  }$
&
	&   285.5$^{+6.4  }_{-5.6  }$
	&    38.1$^{+1.4 }_{-1.4 }$
	&   1049$^{+10     }_{-0      }$
	&$     10$
\\
52& B2 1351+31 	&\phn \phn       4$^{+1    }_{-1    }$
	&    33.6$^{+7.4 }_{-7.4 }$
	&   4205$^{+235    }_{-225    }$
	&$   -455$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
53& PG 1352+183 	&\phn     141$^{+38   }_{-28   }$
	&    42.3$^{+14.5}_{-13.0}$
	&   4175$^{+290    }_{-280    }$
	&$   -290$
&
	&\phn \phn      85$^{+10   }_{-8    }$
	&\phn    84.6$^{+12.2}_{-11.7}$
	&   4210$^{+70     }_{-75     }$
	&$     50$
	&$ -0.025^{+0.002  }_{-0.003  }$
&
	&\phn \phn     9.2$^{+0.9  }_{-0.7  }$
	&\phn     9.7$^{+1.1 }_{-1.1 }$
	&\phn    794$^{+20     }_{-20     }$
	&$    -65$
\\
54& 4C 19.44 	&\phn \phn      66$^{+13   }_{-10   }$
	&    48.8$^{+11.8}_{-11.0}$
	&   3105$^{+130    }_{-115    }$
	&$    -25$
&
	&\phn \phn      44$^{+6    }_{-5    }$
	&\phn    89.8$^{+16.3}_{-15.0}$
	&   4575$^{+170    }_{-160    }$
	&$     -5$
	&$  0.000^{+0.010  }_{-0.009  }$
&
	&\phn    38.2$^{+0.6  }_{-0.5  }$
	&    78.6$^{+4.7 }_{-4.3 }$
	&\phn    688$^{+10     }_{-0      }$
	&$     -5$
\\
55& 4C 58.29 	&\phn \phn      13$^{+4    }_{-3    }$
	&    28.4$^{+9.1 }_{-8.7 }$
	&   4830$^{+460    }_{-420    }$
	&$   -150$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
56& PG 1402+261 	&\phn     215$^{+75   }_{-45   }$
	&    31.5$^{+13.3}_{-12.0}$
	&   2460$^{+125    }_{-130    }$
	&$    295$
&
	&\phn     134$^{+6    }_{-5    }$
	&\phn    77.0$^{+4.5 }_{-4.4 }$
	&   2100$^{+10     }_{-10     }$
	&$     80$
	&$  0.002^{+0.000  }_{-0.002  }$
&
	&\phn \phn     4.0$^{+0.9  }_{-0.7  }$
	&\phn     2.5$^{+0.6 }_{-0.6 }$
	&   1221$^{+80     }_{-80     }$
	&$    120$
\\
57& PG 1411+442 	&\phn     329$^{+106  }_{-75   }$
	&    26.9$^{+10.0}_{-9.3 }$
	&   1975$^{+90     }_{-90     }$
	&$     40$
&
	&\phn     495$^{+9    }_{-8    }$
	&   107.6$^{+2.5 }_{-2.5 }$
	&   2800$^{+5      }_{-5      }$
	&$   -100$
	&$ -0.011^{+0.001  }_{-0.001  }$
&
	&\phn    58.2$^{+0.9  }_{-0.8  }$
	&    13.4$^{+0.3 }_{-0.3 }$
	&\phn    816$^{+0      }_{-0      }$
	&$     75$
\\
58& PG 1415+451 	&\phn     178$^{+44   }_{-32   }$
	&    47.1$^{+14.6}_{-13.3}$
	&   2425$^{+95     }_{-90     }$
	&$    -35$
&
	&\phn \phn      98$^{+6    }_{-5    }$
	&\phn    62.7$^{+4.7 }_{-4.5 }$
	&   2560$^{+20     }_{-20     }$
	&$     15$
	&$  0.027^{+0.001  }_{-0.002  }$
&
	&\phn \phn     4.1$^{+0.8  }_{-0.6  }$
	&\phn     2.7$^{+0.5 }_{-0.5 }$
	&\phn    906$^{+50     }_{-50     }$
	&$   -235$
\\
59& PG 1425+267 	&\phn     129$^{+53   }_{-40   }$
	&    66.7$^{+36.5}_{-30.6}$
	&   8280$^{+1090   }_{-1015   }$
	&$   -135$
&
	&\phn \phn      71$^{+8    }_{-7    }$
	&   108.3$^{+13.7}_{-13.3}$
	&   9875$^{+420    }_{-420    }$
	&$    -25$
	&$ -0.134^{+0.017  }_{-0.015  }$
&
	&\phn    19.7$^{+0.4  }_{-0.4  }$
	&    31.6$^{+1.2 }_{-1.1 }$
	&\phn    685$^{+0      }_{-0      }$
	&$      0$
\\
60& PG 1427+480 	&\phn \phn      85$^{+13   }_{-10   }$
	&    38.2$^{+6.6 }_{-6.3 }$
	&   2415$^{+50     }_{-55     }$
	&$     20$
&
	&\phn \phn      74$^{+3    }_{-3    }$
	&   108.9$^{+6.5 }_{-6.3 }$
	&   2405$^{+10     }_{-10     }$
	&$    350$
	&$ -0.007^{+0.002  }_{-0.000  }$
&
	&\phn    17.9$^{+0.2  }_{-0.2  }$
	&    27.9$^{+0.7 }_{-0.7 }$
	&\phn    671$^{+0      }_{-10     }$
	&$      0$
\\
61& PG 1440+356 	&\phn     470$^{+177  }_{-114  }$
	&    30.1$^{+13.6}_{-12.3}$
	&   1800$^{+80     }_{-80     }$
	&$    -55$
&
	&\phn     273$^{+6    }_{-5    }$
	&\phn    51.4$^{+1.6 }_{-1.5 }$
	&   1745$^{+5      }_{-5      }$
	&$    -25$
	&$  0.020^{+0.000  }_{-0.003  }$
&
	&\phn    38.5$^{+1.5  }_{-1.3  }$
	&\phn     7.6$^{+0.4 }_{-0.3 }$
	&\phn    952$^{+10     }_{-10     }$
	&$    -25$
\\
62& PG 1444+407 	&\phn \phn      93$^{+16   }_{-12   }$
	&    22.7$^{+4.5 }_{-4.3 }$
	&   2760$^{+90     }_{-95     }$
	&$   -130$
&
	&\phn \phn      78$^{+3    }_{-2    }$
	&\phn    68.1$^{+2.9 }_{-2.9 }$
	&   2750$^{+10     }_{-10     }$
	&$    130$
	&$  0.005^{+0.000  }_{-0.001  }$
&
	&\phn \phn     1.6$^{+0.3  }_{-0.2  }$
	&\phn     1.5$^{+0.3 }_{-0.3 }$
	&\phn    870$^{+40     }_{-50     }$
	&$     70$
\\
63& PG 1512+370 	&\phn     106$^{+19   }_{-15   }$
	&    60.0$^{+12.4}_{-11.8}$
	&   6545$^{+310    }_{-295    }$
	&$   -265$
&
	&\phn \phn      72$^{+7    }_{-6    }$
	&   149.2$^{+18.1}_{-17.4}$
	&   7690$^{+295    }_{-275    }$
	&$   -135$
	&$ -0.115^{+0.013  }_{-0.014  }$
&
	&\phn    26.4$^{+0.5  }_{-0.4  }$
	&    58.4$^{+2.3 }_{-2.2 }$
	&\phn    633$^{+0      }_{-0      }$
	&$     45$
\\
64& PG 1534+580 	&\phn     309$^{+131  }_{-92   }$
	&    57.2$^{+33.2}_{-27.2}$
	&   3305$^{+350    }_{-310    }$
	&$   -150$
&
	&\phn     162$^{+34   }_{-27   }$
	&\phn    72.7$^{+19.6}_{-18.0}$
	&   4505$^{+235    }_{-225    }$
	&$     10$
	&$  0.001^{+0.011  }_{-0.007  }$
&
	&   247.5$^{+4.4  }_{-3.9  }$
	&   114.5$^{+7.1 }_{-6.5 }$
	&\phn    854$^{+0      }_{-0      }$
	&$     10$
\\
65& PG 1543+489 	&\phn \phn      65$^{+10   }_{-8    }$
	&    31.4$^{+5.9 }_{-5.7 }$
	&   1980$^{+55     }_{-45     }$
	&$    155$
&
	&\phn \phn      40$^{+3    }_{-3    }$
	&\phn    60.4$^{+5.7 }_{-5.6 }$
	&   2320$^{+25     }_{-30     }$
	&$    155$
	&$  0.025^{+0.003  }_{-0.001  }$
&
	&\phn \phn     3.3$^{+0.7  }_{-0.5  }$
	&\phn     5.4$^{+1.2 }_{-1.1 }$
	&   1056$^{+60     }_{-60     }$
	&$   -670$
\\
66& PG 1545+210 	&\phn     174$^{+34   }_{-27   }$
	&    66.5$^{+17.0}_{-15.4}$
	&   5230$^{+300    }_{-285    }$
	&$   -130$
&
	&\phn \phn      99$^{+4    }_{-4    }$
	&   108.9$^{+6.0 }_{-5.8 }$
	&   6885$^{+90     }_{-85     }$
	&$    570$
	&$  0.000^{+0.002  }_{-0.002  }$
&
	&\phn    36.2$^{+0.5  }_{-0.5  }$
	&    41.5$^{+1.1 }_{-1.0 }$
	&\phn    912$^{+0      }_{-10     }$
	&$     15$
\\
67& B2 1555+33 	&\phn \phn       6$^{+2    }_{-2    }$
	&    57.4$^{+29.9}_{-24.9}$
	&   4650$^{+500    }_{-450    }$
	&$    665$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
68& B2 1611+34 	&\phn \phn       8$^{+3    }_{-2    }$
	&    32.1$^{+12.6}_{-11.7}$
	&   4010$^{+335    }_{-305    }$
	&$    105$
&
	&\phn \phn       3$^{+0.   }_{-0.   }$
	&\phn    23.3$^{+0.3 }_{-0.3 }$
	&   4795$^{+10     }_{-10     }$
	&$    -40$
	&$  0.000^{+0.001  }_{-0.001  }$
&
	&\phn \phn     2.4$^{+0.0  }_{-0.0  }$
	&    17.4$^{+0.0 }_{-0.0 }$
	&   1123$^{+0      }_{-0      }$
	&$    -40$
\\
69& 3C 334 	&\phn \phn      70$^{+26   }_{-19   }$
	&    49.7$^{+23.9}_{-20.7}$
	&   4840$^{+560    }_{-505    }$
	&$   -435$
&
	&\phn \phn      33$^{+7    }_{-5    }$
	&\phn    76.1$^{+17.3}_{-16.5}$
	&   6345$^{+550    }_{-480    }$
	&$     10$
	&$  0.000^{+0.025  }_{-0.023  }$
&
	&\phn    16.4$^{+0.5  }_{-0.5  }$
	&    40.5$^{+2.3 }_{-2.2 }$
	&\phn    757$^{+10     }_{-0      }$
	&$     10$
\\
70& PG 1626+554 	&\phn     258$^{+136  }_{-90   }$
	&    45.2$^{+31.4}_{-25.8}$
	&   4155$^{+580    }_{-520    }$
	&$     35$
&
	&\phn     170$^{+33   }_{-26   }$
	&\phn    98.6$^{+27.2}_{-23.9}$
	&   4390$^{+185    }_{-180    }$
	&$    155$
	&$ -0.058^{+0.011  }_{-0.017  }$
&
	&\phn \phn     8.8$^{+3.2  }_{-2.4  }$
	&\phn     5.4$^{+2.4 }_{-2.1 }$
	&\phn    793$^{+90     }_{-90     }$
	&$    -25$
\\
71& OS 562 	&\phn \phn      18$^{+4    }_{-3    }$
	&    22.3$^{+6.0 }_{-5.7 }$
	&   3465$^{+195    }_{-195    }$
	&$    -25$
&
	&\phn \phn      19$^{+13   }_{-8    }$
	&\phn    64.1$^{+67.8}_{-48.0}$
	&   3305$^{+525    }_{-455    }$
	&$     10$
	&$  0.001^{+0.014  }_{-0.194  }$
&
	&\phn \phn     4.2$^{+2.1  }_{-1.6  }$
	&    14.4$^{+12.9}_{-8.5 }$
	&\phn    836$^{+140    }_{-130    }$
	&$     10$
\\
72& PKS 1656+053 	&\phn \phn      21$^{+3    }_{-2    }$
	&    20.3$^{+3.2 }_{-3.1 }$
	&   3980$^{+130    }_{-135    }$
	&$   -405$
&
	&\phn \phn      13$^{+4    }_{-3    }$
	&\phn    26.5$^{+8.1 }_{-7.8 }$
	&   3510$^{+180    }_{-160    }$
	&$    -75$
	&$  0.001^{+0.008  }_{-0.006  }$
&
	&\phn \phn     1.9$^{+0.5  }_{-0.4  }$
	&\phn     3.8$^{+1.0 }_{-1.0 }$
	&\phn    983$^{+70     }_{-70     }$
	&$    -75$
\\
73& PG 1704+608 	&\phn \phn      89$^{+38   }_{-29   }$
	&    24.4$^{+11.7}_{-10.9}$
	&   8405$^{+1180   }_{-1105   }$
	&$    230$
&
	&\phn \phn      61$^{+8    }_{-7    }$
	&\phn    36.8$^{+5.4 }_{-5.3 }$
	&  10465$^{+410    }_{-410    }$
	&$     90$
	&$  0.000^{+0.009  }_{-0.008  }$
&
	&\phn    44.3$^{+0.6  }_{-0.5  }$
	&    27.7$^{+0.7 }_{-0.7 }$
	&\phn    562$^{+0      }_{-0      }$
	&$     90$
\\
74& MRK 506 	&\phn     624$^{+4    }_{-3    }$
	&   155.3$^{+1.4 }_{-1.4 }$
	&   5130$^{+45     }_{-55     }$
	&$    -35$
&
	&\phn     288$^{+23   }_{-19   }$
	&   103.3$^{+10.7}_{-10.3}$
	&   4840$^{+105    }_{-110    }$
	&$    -10$
	&$  0.000^{+0.006  }_{-0.006  }$
&
	&\phn    95.0$^{+2.6  }_{-2.2  }$
	&    35.7$^{+1.8 }_{-1.7 }$
	&\phn    801$^{+0      }_{-10     }$
	&$    -10$
\\
75& 4C 34.47 	&\phn     413$^{+99   }_{-77   }$
	&    87.8$^{+24.8}_{-23.2}$
	&   3175$^{+100    }_{-100    }$
	&$   -220$
&
	&\phn     168$^{+16   }_{-13   }$
	&   124.2$^{+15.7}_{-14.8}$
	&   5015$^{+135    }_{-130    }$
	&$    -15$
	&$  0.000^{+0.007  }_{-0.006  }$
&
	&   119.7$^{+1.5  }_{-1.4  }$
	&    92.7$^{+4.2 }_{-3.9 }$
	&\phn    716$^{+0      }_{-0      }$
	&$    -15$
\\
76& 4C 73.18 	&\phn     250$^{+55   }_{-41   }$
	&    43.0$^{+11.3}_{-10.5}$
	&   3345$^{+130    }_{-130    }$
	&$    380$
&
	&\phn     159$^{+5    }_{-5    }$
	&\phn    82.6$^{+3.3 }_{-3.2 }$
	&   3095$^{+20     }_{-20     }$
	&$      5$
	&$  0.000^{+0.002  }_{-0.002  }$
&
	&\phn    45.0$^{+0.5  }_{-0.5  }$
	&    24.4$^{+0.4 }_{-0.4 }$
	&\phn    652$^{+0      }_{-0      }$
	&$      5$
\\
77& MRK 509 	&    2479$^{+180  }_{-146  }$
	&    66.1$^{+6.2 }_{-5.9 }$
	&   3680$^{+50     }_{-40     }$
	&$   -225$
&
	&    1636$^{+74   }_{-63   }$
	&   142.7$^{+9.2 }_{-8.9 }$
	&   3825$^{+40     }_{-30     }$
	&$      0$
	&$  0.000^{+0.002  }_{-0.002  }$
&
	&   915.1$^{+8.4  }_{-7.6  }$
	&    83.6$^{+2.3 }_{-2.2 }$
	&\phn    756$^{+0      }_{-0      }$
	&$      0$
\\
78& 4C 06.69 	&\phn \phn      24$^{+4    }_{-3    }$
	&    19.6$^{+4.0 }_{-3.8 }$
	&   4220$^{+165    }_{-155    }$
	&$    -60$
&
	&\phn \phn      20$^{+4    }_{-3    }$
	&\phn    36.4$^{+9.6 }_{-8.9 }$
	&   4015$^{+230    }_{-220    }$
	&$    -75$
	&$ -0.001^{+0.009  }_{-0.008  }$
&
	&\phn    22.2$^{+0.8  }_{-0.7  }$
	&    42.9$^{+3.4 }_{-3.2 }$
	&   1018$^{+10     }_{-10     }$
	&$    -75$
\\
79& 4C 31.63 	&\phn     309$^{+161  }_{-102  }$
	&    30.7$^{+19.3}_{-16.9}$
	&   4055$^{+515    }_{-470    }$
	&$      0$
&
	&\phn     179$^{+9    }_{-8    }$
	&\phn    72.6$^{+4.4 }_{-4.3 }$
	&   3395$^{+30     }_{-20     }$
	&$    710$
	&$  0.000^{+0.001  }_{-0.001  }$
&
	&\phn    14.8$^{+1.3  }_{-1.1  }$
	&\phn     6.4$^{+0.6 }_{-0.6 }$
	&   1153$^{+25     }_{-30     }$
	&$     40$
\\
80& PG 2214+139 	&\phn     798$^{+733  }_{-431  }$
	&    39.0$^{+45.8}_{-36.1}$
	&   6220$^{+2195   }_{-1645   }$
	&$     -5$
&
	&\phn     732$^{+58   }_{-48   }$
	&   112.1$^{+11.7}_{-11.2}$
	&   5845$^{+125    }_{-115    }$
	&$      5$
	&$  0.000^{+0.003  }_{-0.003  }$
&
	&\phn    77.6$^{+5.3  }_{-4.5  }$
	&    12.4$^{+1.1 }_{-1.1 }$
	&\phn    793$^{+10     }_{-20     }$
	&$      5$
\\
81& PKS 2216$-$038 	&\phn \phn      42$^{+10   }_{-8    }$
	&    37.5$^{+10.9}_{-10.1}$
	&   3555$^{+180    }_{-170    }$
	&$    100$
&
	&\phn \phn      46$^{+8    }_{-7    }$
	&\phn    82.7$^{+18.5}_{-17.2}$
	&   4415$^{+220    }_{-210    }$
	&$      5$
	&$  0.000^{+0.013  }_{-0.011  }$
&
	&\phn    16.9$^{+0.8  }_{-0.7  }$
	&    31.7$^{+2.8 }_{-2.6 }$
	&\phn    646$^{+10     }_{-10     }$
	&$      5$
\\
82& 3C 446 	&\phn \phn       5$^{+3    }_{-2    }$
	&    21.9$^{+13.7}_{-12.6}$
	&   3955$^{+580    }_{-510    }$
	&$    330$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
83& 4C 11.69 	&\phn \phn      20$^{+7    }_{-5    }$
	&    24.5$^{+9.5 }_{-8.8 }$
	&   3675$^{+280    }_{-260    }$
	&$    -60$
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata
\\
84& PG 2251+113 	&\phn     154$^{+66   }_{-47   }$
	&    36.1$^{+18.9}_{-16.8}$
	&   4110$^{+500    }_{-450    }$
	&$      0$
&
	&\phn     151$^{+14   }_{-12   }$
	&\phn    96.5$^{+12.0}_{-11.4}$
	&   4060$^{+105    }_{-110    }$
	&$   -535$
	&$  0.001^{+0.007  }_{-0.006  }$
&
	&\phn    41.8$^{+1.8  }_{-1.5  }$
	&    28.1$^{+2.0 }_{-1.9 }$
	&\phn    900$^{+0      }_{-10     }$
	&$    -75$
\\
85& PG 2349$-$014 	&\phn     415$^{+107  }_{-84   }$
	&   108.8$^{+41.4}_{-34.6}$
	&   4825$^{+605    }_{-510    }$
	&$   -335$
&
	&\phn     129$^{+16   }_{-13   }$
	&   101.2$^{+16.1}_{-15.2}$
	&   6325$^{+250    }_{-240    }$
	&$     -5$
	&$  0.000^{+0.008  }_{-0.007  }$
&
	&\phn    39.2$^{+1.2  }_{-1.1  }$
	&    32.3$^{+1.8 }_{-1.7 }$
	&\phn    709$^{+10     }_{-0      }$
	&$     -5$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for \mgii, \hb, and
\oiii\ emission
lines.}
\tablenotetext{a}{Flux and EW are the sum of the \mgii\ doublet.
FWHM of \mgii\ is for a single component of the doublet
}
\tablenotetext{b}{Non-zero \dv\ reflects the uncertainty of the
redshift \citep{Shang11}. 
}
\end{deluxetable}

\clearpage
%%%%%%%%%%%%%%%%%%%  Fe, sbb			strong D
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{llllp{0pt}@{}llp{0pt}@{}rrp{0pt}@{}rr}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecolumns{17}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines \lya, \nv, and}
\tablecaption{Parameters of
UV and Optical \fe\ Blends, and the Small Blue Bump
\label{tb:stronglinesD}}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{} & %\colhead{} & \colhead{} &
\colhead{} & \colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{5}{c}{Small Blue Bump\tablenotemark{c}}
\\ \cline{9-13}
\colhead{} & 
\colhead{} & 
\multicolumn{2}{c}{Optical \feii\tablenotemark{a}} &
\colhead{} &
\multicolumn{2}{c}{UV Fe\tablenotemark{b}} & 
\colhead{} &
\multicolumn{2}{c}{local cont.} & 
\colhead{} &
\multicolumn{2}{c}{global cont.}
\\ \cline{3-4} \cline{6-7} \cline{9-10} \cline{12-13}
\colhead{ID} &
\colhead{Object} &
\colhead{Flux}&\colhead{EW}& %\colhead{FWHM}&
\colhead{} &
\colhead{Flux}&\colhead{EW}& %\colhead{FWHM}&
\colhead{} &
\colhead{Flux}&\colhead{EW}& %\colhead{$f_{3646}$\tablenotemark{c}}&
\colhead{} &
\colhead{Flux}&\colhead{EW} %&\colhead{$f_{3646}$\tablenotemark{c}}
}
\startdata

1& MC2 0042+101 	&\nodata&\nodata
&
	&\phn      20$^{+9    }_{-9    }$
	&\phn    40.0$^{+61.1}_{-55.3}$
&
	&      51&   345&
	&      88&   689
\\
2& PG 0052+251 	&\phn     113$^{+14   }_{-14   }$
	&\phn    52.6$^{+7.8 }_{-7.4 }$
&
	&    1144$^{+249  }_{-249  }$
	&\phn    45.0$^{+44.0}_{-41.3}$
&
	&    2475&   476&
	&    3727&   817
\\
3& PKS 0112$-$017 	&\nodata&\nodata
&
	&\phn      17$^{+5    }_{-5    }$
	&\phn    83.0$^{+23.9}_{-22.5}$
&
	&\nodata&\nodata&
	&      97&   421
\\
4& 3C 37 	&\phn \phn      11$^{+3    }_{-3    }$
	&   204.1$^{+81.5}_{-70.0}$
&
	&\phn      43$^{+15   }_{-15   }$
	&\phn    13.0$^{+106.5}_{-90.2}$
&
	&      69&   442&
	&      98&   690
\\
5& 3C 47 	&\phn \phn      11$^{+4    }_{-4    }$
	&\phn    67.1$^{+30.5}_{-27.0}$
&
	&\phn      60$^{+19   }_{-19   }$
	&\phn    15.0$^{+49.6}_{-45.6}$
&
	&     125&   339&
	&      79&   200
\\
6& 4C 01.04 	&\phn \phn      34$^{+11   }_{-11   }$
	&\phn    95.0$^{+48.4}_{-38.2}$
&
	&\phn      57$^{+36   }_{-36   }$
	&\phn    16.0$^{+80.1}_{-70.5}$
&
	&     208&   516&
	&     171&   409
\\
7& 4C 10.06 	&\phn \phn      45$^{+6    }_{-6    }$
	&\phn    59.9$^{+8.3 }_{-8.2 }$
&
	&\phn     279$^{+182  }_{-182  }$
	&\phn    18.0$^{+96.0}_{-83.9}$
&
	&     763&   443&
	&    1013&   640
\\
8& PKS 0403$-$13 	&\phn \phn      23$^{+7    }_{-7    }$
	&\phn    67.1$^{+19.4}_{-19.5}$
&
	&\phn      90$^{+36   }_{-36   }$
	&\phn    84.0$^{+56.8}_{-50.6}$
&
	&     160&   249&
	&     111&   165
\\
9& 3C 110 	&\phn \phn      11$^{+32   }_{-32   }$
	&\phn    27.1$^{+59.2}_{-88.4}$
&
	&\phn     163$^{+50   }_{-50   }$
	&\phn     1.0$^{+48.1}_{-44.4}$
&
	&     468&   491&
	&     729&   926
\\
10& 3C 175 	&\phn \phn      11$^{+4    }_{-4    }$
	&\phn    21.1$^{+8.4 }_{-7.7 }$
&
	&\phn      33$^{+35   }_{-35   }$
	&\phn     2.0$^{+24.2}_{-23.2}$
&
	&     276&   252&
	&     426&   413
\\
11& 3C 186 	&\nodata&\nodata
&
	&\phn      33$^{+11   }_{-11   }$
	&\phn     3.0$^{+49.5}_{-45.6}$
&
	&      52&   246&
	&     100&   527
\\
12& B2 0742+31 	&\phn \phn      34$^{+10   }_{-10   }$
	&\phn    31.2$^{+9.1 }_{-9.0 }$
&
	&\phn     549$^{+82   }_{-82   }$
	&\phn    35.0$^{+36.5}_{-34.7}$
&
	&    1017&   464&
	&    1992&  1188
\\
13& IRAS F07546+3928 	&    1131$^{+73   }_{-73   }$
	&   188.7$^{+21.3}_{-19.5}$
&
	&    2101$^{+661  }_{-661  }$
	&\phn    39.0$^{+66.0}_{-57.1}$
&
	&    3744&   328&
	&   10846&  1407
\\
14& 3C 207 	&\phn \phn      11$^{+2    }_{-2    }$
	&\phn    61.0$^{+16.9}_{-14.7}$
&
	&\phn      37$^{+23   }_{-23   }$
	&\phn     4.0$^{+55.7}_{-50.5}$
&
	&     144&   390&
	&     255&   813
\\
15& PG 0844+349 	&    1018$^{+39   }_{-39   }$
	&   211.8$^{+11.0}_{-10.7}$
&
	&    1503$^{+698  }_{-698  }$
	&\phn    46.0$^{+60.0}_{-53.5}$
&
	&    4241&   394&
	&    5214&   505
\\
16& PKS 0859$-$14 	&\phn \phn      23$^{+1.   }_{-1.   }$
	&\phn    94.1$^{+0.6 }_{-0.6 }$
&
	&\phn      27$^{+9    }_{-9    }$
	&\phn    85.0$^{+19.3}_{-18.5}$
&
	&      10&    21&
	&     137&   349
\\
17& 3C 215 	&\phn \phn      11$^{+6    }_{-6    }$
	&\phn    55.1$^{+29.4}_{-29.1}$
&
	&\phn      17$^{+20   }_{-20   }$
	&\phn     5.0$^{+60.2}_{-53.5}$
&
	&      72&   222&
	&      91&   295
\\
18& 4C 39.25 	&\phn \phn      11$^{+4    }_{-4    }$
	&\phn    22.0$^{+9.7 }_{-8.8 }$
&
	&\phn      96$^{+22   }_{-22   }$
	&\phn    27.0$^{+17.7}_{-17.1}$
&
	&     298&   278&
	&     310&   290
\\
19& 4C 40.24 	&\nodata&\nodata
&
	&\phn      17$^{+4    }_{-4    }$
	&\phn    28.0$^{+39.8}_{-36.7}$
&
	&      26&   237&
	&      31&   297
\\
20& PG 0947+396 	&\phn     113$^{+31   }_{-31   }$
	&   129.4$^{+29.6}_{-31.8}$
&
	&\phn     485$^{+142  }_{-142  }$
	&\phn    47.0$^{+66.6}_{-59.5}$
&
	&    1121&   551&
	&    1337&   694
\\
21& PG 0953+414 	&\phn     113$^{+28   }_{-28   }$
	&\phn    43.0$^{+9.5 }_{-9.9 }$
&
	&\phn     618$^{+364  }_{-364  }$
	&\phn    48.0$^{+45.2}_{-41.8}$
&
	&    1849&   286&
	&    3379&   594
\\
22& 4C 55.17 	&\nodata&\nodata
&
	&\phn      20$^{+6    }_{-6    }$
	&\phn    31.0$^{+26.0}_{-24.6}$
&
	&      14&    53&
	&       1&     3
\\
23& 3C 232 	&\phn \phn      45$^{+9    }_{-9    }$
	&\phn    66.9$^{+14.5}_{-14.3}$
&
	&\phn     233$^{+30   }_{-30   }$
	&\phn     6.0$^{+18.7}_{-18.1}$
&
	&     363&   246&
	&    1005&   859
\\
24& PG 1001+054 	&\phn     136$^{+4    }_{-4    }$
	&   202.7$^{+10.9}_{-10.5}$
&
	&\phn     196$^{+86   }_{-86   }$
	&\phn    49.0$^{+57.2}_{-50.8}$
&
	&     604&   433&
	&     946&   777
\\
25& 4C 22.26 	&\nodata&\nodata
&
	&\phn      20$^{+6    }_{-6    }$
	&\phn    23.0$^{+41.7}_{-39.0}$
&
	&      42&   297&
	&      45&   327
\\
26& 4C 41.21 	&\phn \phn      23$^{+8    }_{-8    }$
	&\phn    61.8$^{+20.5}_{-21.6}$
&
	&\phn     163$^{+81   }_{-81   }$
	&\phn    29.0$^{+71.5}_{-64.1}$
&
	&     475&   471&
	&     491&   490
\\
27& 4C 20.24 	&\nodata&\nodata
&
	&\phn      63$^{+16   }_{-16   }$
	&\phn    22.0$^{+54.1}_{-50.5}$
&
	&      82&   271&
	&     114&   393
\\
28& PG 1100+772 	&\phn \phn      79$^{+54   }_{-54   }$
	&\phn    54.8$^{+39.9}_{-37.8}$
&
	&\phn     339$^{+199  }_{-199  }$
	&\phn    50.0$^{+51.8}_{-47.7}$
&
	&     487&   136&
	&    1618&   534
\\
29& PG 1103$-$006 	&\phn \phn      45$^{+6    }_{-6    }$
	&\phn    98.0$^{+17.3}_{-15.9}$
&
	&\phn     200$^{+86   }_{-86   }$
	&\phn    51.0$^{+66.2}_{-60.3}$
&
	&     571&   550&
	&     779&   814
\\
30& 3C 254 	&\phn \phn      11$^{+15   }_{-15   }$
	&   102.8$^{+79.5}_{-150.2}$
&
	&\phn      53$^{+16   }_{-16   }$
	&\phn     7.0$^{+67.4}_{-60.3}$
&
	&     128&   561&
	&     153&   708
\\
31& PG 1114+445 	&\phn     102$^{+10   }_{-10   }$
	&\phn    48.7$^{+5.3 }_{-5.2 }$
&
	&\phn     768$^{+235  }_{-235  }$
	&\phn    52.0$^{+59.8}_{-54.9}$
&
	&    1825&   481&
	&    3669&  1295
\\
32& PG 1115+407 	&\phn     170$^{+18   }_{-18   }$
	&   150.0$^{+28.1}_{-24.5}$
&
	&\phn     339$^{+390  }_{-390  }$
	&\phn    53.0$^{+123.0}_{-98.5}$
&
	&    1029&   358&
	&    1178&   413
\\
33& PG 1116+215 	&\phn     464$^{+19   }_{-19   }$
	&   171.7$^{+11.3}_{-10.7}$
&
	&    1892$^{+296  }_{-296  }$
	&\phn    54.0$^{+36.1}_{-34.2}$
&
	&    3716&   496&
	&    5315&   782
\\
34& 4C 12.40 	&\phn \phn      11$^{+3    }_{-3    }$
	&   142.5$^{+48.3}_{-43.7}$
&
	&\phn      30$^{+21   }_{-21   }$
	&\phn    20.0$^{+127.2}_{-102.3}$
&
	&      73&   443&
	&     113&   790
\\
35& PKS 1127$-$14 	&\nodata&\nodata
&
	&\phn      50$^{+10   }_{-10   }$
	&\phn    86.0$^{+24.4}_{-23.4}$
&
	&      84&   208&
	&     179&   494
\\
36& 3C 263 	&\phn \phn      45$^{+11   }_{-11   }$
	&\phn    58.8$^{+16.2}_{-15.6}$
&
	&\phn     206$^{+77   }_{-77   }$
	&\phn     8.0$^{+43.2}_{-40.7}$
&
	&     457&   284&
	&     404&   247
\\
37& MC2 1146+111 	&\phn \phn      11$^{+8    }_{-8    }$
	&   111.3$^{+105.2}_{-85.2}$
&
	&\phn      23$^{+6    }_{-6    }$
	&\phn    41.0$^{+24.4}_{-23.3}$
&
	&      63&   311&
	&     109&   590
\\
38& 4C 49.22 	&\phn \phn      45$^{+6    }_{-6    }$
	&   156.3$^{+25.2}_{-23.8}$
&
	&\phn     183$^{+61   }_{-61   }$
	&\phn    30.0$^{+81.4}_{-72.8}$
&
	&     381&   538&
	&     356&   484
\\
39& TEX 1156+213 	&\phn \phn      23$^{+11   }_{-11   }$
	&\phn    58.4$^{+28.0}_{-28.2}$
&
	&\phn     100$^{+49   }_{-49   }$
	&\phn    89.0$^{+47.1}_{-44.1}$
&
	&     298&   347&
	&     252&   284
\\
40& PG 1202+281 	&\phn \phn      45$^{+9    }_{-9    }$
	&\phn    59.8$^{+14.3}_{-13.5}$
&
	&\phn     209$^{+35   }_{-35   }$
	&\phn    55.0$^{+21.0}_{-20.3}$
&
	&     938&   711&
	&    1254&  1103
\\
41& 4C 64.15 	&\nodata&\nodata
&
	&\phn      10$^{+4    }_{-4    }$
	&\phn    33.0$^{+27.6}_{-25.9}$
&
	&      11&    69&
	&      64&   512
\\
42& PG 1216+069 	&\phn \phn      57$^{+13   }_{-13   }$
	&\phn    42.0$^{+11.8}_{-10.9}$
&
	&\phn     432$^{+80   }_{-80   }$
	&\phn    56.0$^{+40.3}_{-37.5}$
&
	&     260&    99&
	&     825&   358
\\
43& PG 1226+023 	&    2828$^{+203  }_{-203  }$
	&   111.5$^{+10.3}_{-9.9 }$
&
	&    5347$^{+3056 }_{-3056 }$
	&\phn    57.0$^{+38.3}_{-35.6}$
&
	&   16866&   261&
	&   34656&   609
\\
44& 4C 30.25 	&\nodata&\nodata
&
	&\phn      17$^{+6    }_{-6    }$
	&\phn    24.0$^{+90.7}_{-79.1}$
&
	&\nodata&\nodata&
	&      33&   427
\\
45& 3C 277.1 	&\phn \phn      23$^{+9    }_{-9    }$
	&   103.9$^{+38.7}_{-39.0}$
&
	&\phn     106$^{+38   }_{-38   }$
	&\phn     9.0$^{+83.8}_{-72.5}$
&
	&     242&   492&
	&     185&   353
\\
46& PG 1259+593 	&\phn     339$^{+40   }_{-40   }$
	&   403.1$^{+38.5}_{-40.1}$
&
	&\phn     352$^{+206  }_{-206  }$
	&\phn    58.0$^{+65.7}_{-59.7}$
&
	&     502&   175&
	&    1631&   696
\\
47& 3C 281 	&\phn \phn      11$^{+9    }_{-9    }$
	&\phn    62.3$^{+42.8}_{-46.9}$
&
	&\phn      60$^{+24   }_{-24   }$
	&\phn    10.0$^{+53.4}_{-48.9}$
&
	&     115&   279&
	&     217&   587
\\
48& PG 1309+355 	&\phn     147$^{+9    }_{-9    }$
	&\phn    66.2$^{+4.8 }_{-4.7 }$
&
	&\phn     585$^{+168  }_{-168  }$
	&\phn    59.0$^{+36.9}_{-34.9}$
&
	&    1165&   273&
	&    2001&   518
\\
49& PG 1322+659 	&\phn     113$^{+12   }_{-12   }$
	&\phn    97.5$^{+12.1}_{-11.7}$
&
	&\phn     336$^{+262  }_{-262  }$
	&\phn    60.0$^{+96.5}_{-81.0}$
&
	&    1153&   466&
	&    1294&   543
\\
50& 3C 288.1 	&\phn \phn      11$^{+9    }_{-9    }$
	&   121.7$^{+129.0}_{-100.5}$
&
	&\phn      17$^{+6    }_{-6    }$
	&\phn    11.0$^{+23.2}_{-22.0}$
&
	&      58&   258&
	&      85&   401
\\
51& PG 1351+640 	&\phn     226$^{+86   }_{-86   }$
	&\phn    29.3$^{+12.5}_{-11.7}$
&
	&\phn     968$^{+744  }_{-744  }$
	&\phn    61.0$^{+93.7}_{-73.6}$
&
	&    1035&    94&
	&    3692&   387
\\
52& B2 1351+31 	&\nodata&\nodata
&
	&\phn      10$^{+3    }_{-3    }$
	&\phn    36.0$^{+26.4}_{-25.1}$
&
	&\nodata&\nodata&
	&      29&   301
\\
53& PG 1352+183 	&\phn     113$^{+17   }_{-17   }$
	&   112.5$^{+20.9}_{-19.8}$
&
	&\phn     449$^{+219  }_{-219  }$
	&\phn    62.0$^{+77.6}_{-69.3}$
&
	&    1153&   471&
	&    1728&   786
\\
54& 4C 19.44 	&\phn \phn      34$^{+12   }_{-12   }$
	&\phn    69.5$^{+28.5}_{-26.7}$
&
	&\phn     196$^{+58   }_{-58   }$
	&\phn    21.0$^{+49.0}_{-45.8}$
&
	&     338&   304&
	&     727&   794
\\
55& 4C 58.29 	&\nodata&\nodata
&
	&\phn      27$^{+9    }_{-9    }$
	&\phn    32.0$^{+21.2}_{-20.0}$
&
	&      47&   114&
	&      42&   103
\\
56& PG 1402+261 	&\phn     452$^{+13   }_{-13   }$
	&   259.5$^{+15.5}_{-14.6}$
&
	&\phn     562$^{+360  }_{-360  }$
	&\phn    63.0$^{+60.1}_{-54.2}$
&
	&    2059&   436&
	&    3032&   717
\\
57& PG 1411+442 	&\phn     566$^{+15   }_{-15   }$
	&   122.9$^{+3.1 }_{-3.1 }$
&
	&\phn     855$^{+402  }_{-402  }$
	&\phn    64.0$^{+36.9}_{-34.2}$
&
	&    3398&   363&
	&    5792&   717
\\
58& PG 1415+451 	&\phn     328$^{+14   }_{-14   }$
	&   210.3$^{+14.5}_{-13.8}$
&
	&\phn     532$^{+209  }_{-209  }$
	&\phn    65.0$^{+65.1}_{-59.1}$
&
	&     932&   295&
	&     919&   289
\\
59& PG 1425+267 	&\phn \phn      23$^{+8    }_{-8    }$
	&\phn    34.4$^{+13.9}_{-13.2}$
&
	&\phn     306$^{+139  }_{-139  }$
	&\phn    66.0$^{+93.9}_{-78.7}$
&
	&     744&   506&
	&    1132&   889
\\
60& PG 1427+480 	&\phn \phn      57$^{+4    }_{-4    }$
	&\phn    83.3$^{+6.6 }_{-6.5 }$
&
	&\phn     236$^{+59   }_{-59   }$
	&\phn    67.0$^{+30.0}_{-28.6}$
&
	&     734&   443&
	&     931&   593
\\
61& PG 1440+356 	&    1222$^{+23   }_{-23   }$
	&   230.1$^{+8.6 }_{-8.3 }$
&
	&    1383$^{+738  }_{-738  }$
	&\phn    68.0$^{+54.4}_{-49.2}$
&
	&    3774&   308&
	&    7478&   719
\\
62& PG 1444+407 	&\phn     328$^{+6    }_{-6    }$
	&   287.5$^{+7.6 }_{-7.4 }$
&
	&\phn     226$^{+80   }_{-80   }$
	&\phn    69.0$^{+21.1}_{-20.3}$
&
	&    1104&   384&
	&    2213&   960
\\
63& PG 1512+370 	&\phn \phn      11$^{+11   }_{-11   }$
	&\phn    23.4$^{+20.6}_{-21.7}$
&
	&\phn     193$^{+52   }_{-52   }$
	&\phn    70.0$^{+32.9}_{-31.3}$
&
	&     688&   572&
	&     994&   976
\\
64& PG 1534+580 	&\phn \phn      57$^{+72   }_{-72   }$
	&\phn    25.4$^{+38.8}_{-31.7}$
&
	&\phn     898$^{+434  }_{-434  }$
	&\phn    71.0$^{+107.3}_{-88.1}$
&
	&    1902&   462&
	&    1159&   252
\\
65& PG 1543+489 	&\phn     136$^{+11   }_{-11   }$
	&   206.9$^{+23.1}_{-21.9}$
&
	&\phn     190$^{+28   }_{-28   }$
	&\phn    72.0$^{+16.3}_{-15.6}$
&
	&     256&   152&
	&    1107&   855
\\
66& PG 1545+210 	&\phn \phn      23$^{+8    }_{-8    }$
	&\phn    25.0$^{+9.1 }_{-8.7 }$
&
	&\phn     419$^{+138  }_{-138  }$
	&\phn    73.0$^{+64.3}_{-58.1}$
&
	&    1066&   517&
	&    1397&   748
\\
67& B2 1555+33 	&\nodata&\nodata
&
	&\phn      17$^{+7    }_{-7    }$
	&\phn    37.0$^{+83.4}_{-71.0}$
&
	&      32&   346&
	&      42&   471
\\
68& B2 1611+34 	&\nodata&\nodata
&
	&\phn      30$^{+7    }_{-7    }$
	&\phn    38.0$^{+33.6}_{-30.9}$
&
	&       8&    31&
	&      12&    49
\\
69& 3C 334 	&\phn \phn      11$^{+10   }_{-10   }$
	&\phn    26.2$^{+24.8}_{-23.4}$
&
	&\phn     166$^{+94   }_{-94   }$
	&\phn    12.0$^{+80.6}_{-70.3}$
&
	&     440&   432&
	&     682&   755
\\
70& PG 1626+554 	&\phn     124$^{+71   }_{-71   }$
	&\phn    72.2$^{+61.7}_{-45.4}$
&
	&\phn     761$^{+449  }_{-449  }$
	&\phn    74.0$^{+101.9}_{-83.5}$
&
	&    1794&   410&
	&    2952&   780
\\
71& OS 562 	&\phn \phn      23$^{+53   }_{-53   }$
	&\phn    77.4$^{+86.0}_{-321.4}$
&
	&\phn      80$^{+25   }_{-25   }$
	&\phn    44.0$^{+35.8}_{-33.7}$
&
	&     138&   215&
	&     232&   389
\\
72& PKS 1656+053 	&\phn \phn      57$^{+8    }_{-8    }$
	&   114.1$^{+19.5}_{-18.6}$
&
	&\phn      96$^{+14   }_{-14   }$
	&\phn    87.0$^{+15.4}_{-14.9}$
&
	&      59&    64&
	&     168&   190
\\
73& PG 1704+608 	&\phn \phn      23$^{+14   }_{-14   }$
	&\phn    13.6$^{+8.6 }_{-8.6 }$
&
	&\phn     246$^{+157  }_{-157  }$
	&\phn    75.0$^{+47.0}_{-43.7}$
&
	&     316&    99&
	&     502&   162
\\
74& MRK 506 	&\phn     283$^{+47   }_{-47   }$
	&   101.5$^{+18.7}_{-18.2}$
&
	&    1496$^{+140  }_{-140  }$
	&\phn    42.0$^{+44.9}_{-42.8}$
&
	&    1767&   344&
	&    1551&   300
\\
75& 4C 34.47 	&\phn     226$^{+30   }_{-30   }$
	&   167.2$^{+31.2}_{-28.4}$
&
	&\phn     416$^{+141  }_{-141  }$
	&\phn    26.0$^{+34.2}_{-31.9}$
&
	&    1712&   497&
	&    2837&  1007
\\
76& 4C 73.18 	&\phn \phn      79$^{+11   }_{-11   }$
	&\phn    41.2$^{+6.2 }_{-6.1 }$
&
	&\phn     439$^{+177  }_{-177  }$
	&\phn    34.0$^{+34.1}_{-31.9}$
&
	&    2201&   554&
	&    1886&   456
\\
77& MRK 509 	&    1142$^{+149  }_{-149  }$
	&\phn    99.7$^{+17.0}_{-15.8}$
&
	&    5081$^{+569  }_{-569  }$
	&\phn    43.0$^{+18.1}_{-17.4}$
&
	&   13105&   469&
	&   23929&  1043
\\
78& 4C 06.69 	&\phn \phn      23$^{+13   }_{-13   }$
	&\phn    42.1$^{+25.5}_{-24.1}$
&
	&\phn      53$^{+13   }_{-13   }$
	&\phn    17.0$^{+11.0}_{-10.8}$
&
	&     147&   143&
	&     139&   134
\\
79& 4C 31.63 	&\phn     283$^{+18   }_{-18   }$
	&   114.5$^{+8.0 }_{-8.0 }$
&
	&\phn     791$^{+554  }_{-554  }$
	&\phn    25.0$^{+64.6}_{-56.4}$
&
	&    2695&   387&
	&    5399&   943
\\
80& PG 2214+139 	&    1131$^{+101  }_{-101  }$
	&   173.3$^{+27.8}_{-24.6}$
&
	&    1736$^{+1482 }_{-1482 }$
	&\phn    76.0$^{+93.5}_{-73.6}$
&
	&    6074&   407&
	&    8492&   624
\\
81& PKS 2216$-$038 	&\phn \phn      45$^{+19   }_{-19   }$
	&\phn    82.0$^{+40.2}_{-36.8}$
&
	&\phn     173$^{+40   }_{-40   }$
	&\phn    88.0$^{+42.7}_{-40.0}$
&
	&     269&   266&
	&     483&   531
\\
82& 3C 446 	&\nodata&\nodata
&
	&\phn      17$^{+9    }_{-9    }$
	&\phn    14.0$^{+43.3}_{-39.3}$
&
	&\nodata&\nodata&
	&      53&   213
\\
83& 4C 11.69 	&\nodata&\nodata
&
	&\phn      50$^{+25   }_{-25   }$
	&\phn    19.0$^{+34.3}_{-32.2}$
&
	&\nodata&\nodata&
	&     161&   220
\\
84& PG 2251+113 	&\phn     226$^{+29   }_{-29   }$
	&   145.0$^{+26.7}_{-24.3}$
&
	&\phn     426$^{+198  }_{-198  }$
	&\phn    77.0$^{+56.0}_{-49.6}$
&
	&    1411&   453&
	&    2101&   760
\\
85& PG 2349$-$014 	&\phn     136$^{+24   }_{-24   }$
	&   106.6$^{+31.1}_{-25.9}$
&
	&\phn     515$^{+209  }_{-209  }$
	&\phn    78.0$^{+73.4}_{-61.4}$
&
	&    1334&   493&
	&    1708&   677
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for UV and optical
Fe emissions, and the Small Blue Bump.}
\tablenotetext{a}{Flux is from the template fitting between 4478--5640\AA.
EW is calculated using the local continuum at 4861\AA.}
\tablenotetext{b}{Flux is from the template fitting between 2230--3016\AA.
EW is calculated using the local continuum at 2799\AA.}
\tablenotetext{c}{The small blue bump is not discussed in this paper. See Shang et al.~(2007) for descriptions.}

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%% HeI, Ha		strong E
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{lllllrp{0pt}@{}lllrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\nai+\hei\ and \ha
\label{tb:stronglinesE}}
\tablehead{
\colhead{} & 
\colhead{} & 
\multicolumn{4}{c}{\nail\ + \heil} & \colhead{} &
\multicolumn{5}{c}{\ha} 
\\ \cline{3-6} \cline{8-12} %\cline{13-15} \cline{17-19}
\colhead{ID} &
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv\tablenotemark{a}}&
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} 
}
\startdata

1& MC2 0042+101 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
2& PG 0052+251 	&\phn    49.3$^{+9.0  }_{-7.3  }$
	&    28.5$^{+5.6 }_{-5.5 }$
	&   4745$^{+345    }_{-300    }$
	&$   -100$
&
	&\phn   759.3$^{+6.9  }_{-6.1  }$
	&   446.5$^{+9.4 }_{-9.2 }$
	&   4465$^{+10     }_{-10     }$
	&$    -70$
	&$  0.000^{+0.001  }_{-0.001  }$
\\
3& PKS 0112$-$017 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
4& 3C 37 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
5& 3C 47 	&\phn \phn     2.0$^{+5.4  }_{-3.6  }$
	&    12.6$^{+40.4}_{-31.4}$
	&   6815$^{+1175   }_{-0      }$
	&$     45$
&
	&\phn \phn    98.4$^{+9.4  }_{-7.4  }$
	&   612.2$^{+153.7}_{-119.7}$
	&   5125$^{+295    }_{-255    }$
	&$   -100$
	&$  0.000^{+0.101  }_{-0.112  }$
\\
6& 4C 01.04 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   120.0$^{+9.4  }_{-7.4  }$
	&   301.4$^{+40.8}_{-36.9}$
	&   8335$^{+130    }_{-130    }$
	&$   2075$
	&$  0.000^{+0.013  }_{-0.012  }$
\\
7& 4C 10.06 	&\phn \phn     9.0$^{+5.5  }_{-3.7  }$
	&    13.7$^{+9.2 }_{-8.6 }$
	&   4560$^{+1050   }_{-810    }$
	&$    190$
&
	&\phn   335.6$^{+21.1 }_{-17.6 }$
	&   507.8$^{+66.6}_{-59.0}$
	&   4720$^{+60     }_{-55     }$
	&$    260$
	&$ -0.056^{+0.009  }_{-0.011  }$
\\
8& PKS 0403$-$13 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn \phn    86.1$^{+1.0  }_{-0.9  }$
	&   316.9$^{+3.6 }_{-3.6 }$
	&   3320$^{+5      }_{-10     }$
	&$    220$
	&$ -0.139^{+0.002  }_{-0.001  }$
\\
9& 3C 110 	&\phn \phn     4.0
	&    15.6
	&    6815
	&$     45$
&
	&\phn \phn    83.8$^{+2.3  }_{-2.0  }$
	&   384.5$^{+10.6}_{-10.6}$
	&   7030$^{+45     }_{-50     }$
	&$   -250$
	&$ -0.049^{+0.006  }_{-0.006  }$
\\
10& 3C 175 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   172.4$^{+8.5  }_{-7.3  }$
	&   480.5$^{+38.1}_{-36.0}$
	&  13845$^{+175    }_{-175    }$
	&$    190$
	&$  0.053^{+0.016  }_{-0.018  }$
\\
11& 3C 186 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
12& B2 0742+31 	&\phn    15.0$^{+8.5  }_{-6.5  }$
	&    17.9$^{+11.1}_{-10.4}$
	&   6815$^{+460    }_{-0      }$
	&$     45$
&
	&\phn   458.9$^{+28.3 }_{-24.0 }$
	&   576.5$^{+76.6}_{-67.5}$
	&   5885$^{+90     }_{-85     }$
	&$   -120$
	&$  0.000^{+0.012  }_{-0.013  }$
\\
13& IRAS F07546 	&\phn    73.5$^{+29.5 }_{-21.5 }$
	&    14.8$^{+6.2 }_{-6.0 }$
	&   2220$^{+185    }_{-160    }$
	&$     65$
&
	&  1906.4$^{+25.0 }_{-21.8 }$
	&   396.4$^{+10.3}_{-10.0}$
	&   1990$^{+10     }_{-0      }$
	&$    125$
	&$  0.000^{+0.000  }_{-0.001  }$
\\
14& 3C 207 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn \phn    37.5$^{+0.6  }_{-0.6  }$
	&   286.9$^{+4.8 }_{-4.8 }$
	&   3245$^{+10     }_{-20     }$
	&$     20$
	&$  0.000^{+0.001  }_{-0.001  }$
\\
15& PG 0844+349 	&\phn    45.7$^{+18.8 }_{-13.5 }$
	&    10.3$^{+4.4 }_{-4.3 }$
	&   2465$^{+190    }_{-175    }$
	&$     70$
&
	&  1068.7$^{+21.0 }_{-18.1 }$
	&   253.5$^{+7.5 }_{-7.3 }$
	&   2325$^{+0      }_{-0      }$
	&$    325$
	&$  0.000^{+0.000  }_{-0.000  }$
\\
16& PKS 0859$-$14 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
17& 3C 215 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn \phn    44.8$^{+3.9  }_{-3.3  }$
	&   259.7$^{+39.7}_{-35.4}$
	&   6155$^{+145    }_{-140    }$
	&$    190$
	&$  0.000^{+0.009  }_{-0.010  }$
\\
18& 4C 39.25 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   107.4$^{+0.7  }_{-0.6  }$
	&   379.2$^{+2.3 }_{-2.3 }$
	&   4515$^{+0      }_{-10     }$
	&$    860$
	&$  0.000^{+0.001  }_{-0.001  }$
\\
19& 4C 40.24 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
20& PG 0947+396 	&\phn    22.8$^{+9.9  }_{-7.4  }$
	&    30.8$^{+15.3}_{-14.1}$
	&   5740$^{+935    }_{-840    }$
	&$    170$
&
	&\phn   393.0$^{+21.1 }_{-17.8 }$
	&   504.5$^{+63.6}_{-55.9}$
	&   3805$^{+40     }_{-40     }$
	&$    -25$
	&$  0.000^{+0.005  }_{-0.005  }$
\\
21& PG 0953+414 	&\phn    22.8$^{+13.0 }_{-7.7  }$
	&    12.3$^{+7.4 }_{-7.1 }$
	&   2905$^{+325    }_{-305    }$
	&$    510$
&
	&\phn   501.6$^{+20.7 }_{-17.0 }$
	&   284.6$^{+20.4}_{-19.3}$
	&   3175$^{+20     }_{-20     }$
	&$     80$
	&$ -0.001^{+0.002  }_{-0.002  }$
\\
22& 4C 55.17 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
23& 3C 232 	&\phn \phn     8.0$^{+5.4  }_{-3.6  }$
	&    13.3$^{+9.7 }_{-9.0 }$
	&   4630$^{+1175   }_{-955    }$
	&$     45$
&
	&\phn \phn    93.0$^{+12.2 }_{-9.7  }$
	&   167.4$^{+32.7}_{-29.3}$
	&   2105$^{+35     }_{-45     }$
	&$   -245$
	&$  0.000^{+0.007  }_{-0.006  }$
\\
24& PG 1001+054 	&\phn \phn     8.4$^{+1.7  }_{-1.3  }$
	&    17.0$^{+3.9 }_{-3.7 }$
	&   3010$^{+185    }_{-160    }$
	&$    300$
&
	&\phn   199.7$^{+1.9  }_{-1.7  }$
	&   457.7$^{+15.2}_{-14.5}$
	&   1730$^{+0      }_{-0      }$
	&$     80$
	&$  0.075^{+0.001  }_{-0.002  }$
\\
25& 4C 22.26 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
26& 4C 41.21 	&\phn \phn     6.0$^{+13.6 }_{-10.2 }$
	&    17.9$^{+46.0}_{-38.5}$
	&   6815$^{+730    }_{-0      }$
	&$     45$
&
	&\phn   142.7$^{+1.6  }_{-1.4  }$
	&   487.6$^{+5.5 }_{-5.5 }$
	&   3290$^{+10     }_{-5      }$
	&$   -160$
	&$  0.134^{+0.002  }_{-0.003  }$
\\
27& 4C 20.24 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
28& PG 1100+772 	&\phn \phn     6.9$^{+7.3  }_{-4.2  }$
	&\phn     6.2$^{+7.1 }_{-6.6 }$
	&   3530$^{+2175   }_{-1395   }$
	&$    480$
&
	&\phn   482.4$^{+18.4 }_{-16.0 }$
	&   485.9$^{+34.2}_{-32.2}$
	&   6910$^{+80     }_{-70     }$
	&$     20$
	&$  0.000^{+0.008  }_{-0.009  }$
\\
29& PG 1103$-$006 	&\phn \phn     7.1$^{+2.1  }_{-1.6  }$
	&    19.5$^{+6.4 }_{-6.1 }$
	&   6620$^{+635    }_{-605    }$
	&$    100$
&
	&\phn   103.1$^{+7.0  }_{-5.9  }$
	&   332.6$^{+34.5}_{-32.3}$
	&   5165$^{+65     }_{-65     }$
	&$      5$
	&$  0.000^{+0.009  }_{-0.009  }$
\\
30& 3C 254 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
31& PG 1114+445 	&\phn    36.7$^{+10.8 }_{-8.4  }$
	&    22.6$^{+7.0 }_{-6.8 }$
	&   5310$^{+730    }_{-585    }$
	&$    355$
&
	&\phn   720.6$^{+12.3 }_{-10.8 }$
	&   485.7$^{+15.0}_{-14.6}$
	&   3955$^{+15     }_{-10     }$
	&$    150$
	&$ -0.024^{+0.003  }_{-0.002  }$
\\
32& PG 1115+407 	&\phn    17.2$^{+2.1  }_{-1.7  }$
	&    17.5$^{+2.4 }_{-2.3 }$
	&   2300$^{+40     }_{-50     }$
	&$    505$
&
	&\phn   317.8$^{+3.2  }_{-2.8  }$
	&   355.4$^{+7.6 }_{-7.4 }$
	&   1690$^{+0      }_{-0      }$
	&$    260$
	&$ -0.006^{+0.000  }_{-0.001  }$
\\
33& PG 1116+215 	&\phn    47.7$^{+4.3  }_{-3.5  }$
	&    23.6$^{+2.3 }_{-2.3 }$
	&   3535$^{+65     }_{-65     }$
	&$    180$
&
	&  1153.2$^{+11.4 }_{-10.1 }$
	&   646.6$^{+13.8}_{-13.5}$
	&   2720$^{+0      }_{-0      }$
	&$    235$
	&$  0.019^{+0.001  }_{-0.001  }$
\\
34& 4C 12.40 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
35& PKS 1127$-$14 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
36& 3C 263 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
37& MC2 1146+111 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
38& 4C 49.22 	&\phn \phn     6.7$^{+2.9  }_{-2.0  }$
	&    23.9$^{+11.6}_{-10.8}$
	&   3945$^{+455    }_{-410    }$
	&$    435$
&
	&\phn   133.1$^{+13.9 }_{-11.2 }$
	&   468.0$^{+109.9}_{-88.9}$
	&   3555$^{+65     }_{-60     }$
	&$    320$
	&$  0.000^{+0.008  }_{-0.009  }$
\\
39& TEX 1156+213 	&\phn \phn     2.0$^{+2.6  }_{-1.9  }$
	&\phn     6.3$^{+8.1 }_{-8.1 }$
	&   6815$^{+65     }_{-0      }$
	&$     45$
&
	&\phn   171.6$^{+19.8 }_{-16.2 }$
	&   517.7$^{+117.3}_{-97.8}$
	&   6895$^{+185    }_{-180    }$
	&$   -535$
	&$  0.000^{+0.024  }_{-0.027  }$
\\
40& PG 1202+281 	&\phn    18.1$^{+4.6  }_{-3.7  }$
	&    28.6$^{+7.9 }_{-7.6 }$
	&   3795$^{+1150   }_{-1280   }$
	&$     35$
&
	&\phn   334.9$^{+4.1  }_{-3.6  }$
	&   559.1$^{+16.4}_{-15.9}$
	&   4015$^{+10     }_{-5      }$
	&$   -300$
	&$ -0.035^{+0.000  }_{-0.002  }$
\\
41& 4C 64.15 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
42& PG 1216+069 	&\phn    10.5$^{+8.0  }_{-5.3  }$
	&    10.5$^{+8.4 }_{-8.0 }$
	&   3965$^{+2320   }_{-1305   }$
	&$    145$
&
	&\phn   344.9$^{+11.5 }_{-9.9  }$
	&   375.9$^{+21.2}_{-20.3}$
	&   4350$^{+30     }_{-25     }$
	&$    270$
	&$  0.039^{+0.004  }_{-0.004  }$
\\
43& PG 1226+023 	&   140.5$^{+21.8 }_{-18.0 }$
	&\phn     7.8$^{+1.3 }_{-1.2 }$
	&   3555$^{+160    }_{-155    }$
	&$    455$
&
	&  4501.8$^{+62.0 }_{-54.6 }$
	&   280.5$^{+5.8 }_{-5.8 }$
	&   3115$^{+0      }_{-10     }$
	&$     65$
	&$ -0.001^{+0.001  }_{-0.001  }$
\\
44& 4C 30.25 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
45& 3C 277.1 	&\phn \phn     4.0$^{+5.4  }_{-3.6  }$
	&    19.9$^{+31.9}_{-26.1}$
	&   6815$^{+1175   }_{-0      }$
	&$     45$
&
	&\phn \phn    85.0$^{+9.4  }_{-7.4  }$
	&   470.1$^{+116.9}_{-93.6}$
	&   3210$^{+50     }_{-60     }$
	&$     65$
	&$  0.000^{+0.005  }_{-0.005  }$
\\
46& PG 1259+593 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   220.0$^{+45.3 }_{-35.4 }$
	&   303.3$^{+120.9}_{-91.6}$
	&   2575$^{+100    }_{-100    }$
	&$      5$
	&$ -0.001^{+0.038  }_{-0.041  }$
\\
47& 3C 281 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
48& PG 1309+355 	&\phn    23.2$^{+6.9  }_{-5.0  }$
	&    13.2$^{+4.0 }_{-4.0 }$
	&   3950$^{+165    }_{-160    }$
	&$    445$
&
	&\phn   415.5$^{+9.7  }_{-8.4  }$
	&   263.4$^{+9.6 }_{-9.4 }$
	&   3010$^{+10     }_{-10     }$
	&$    345$
	&$ -0.066^{+0.002  }_{-0.003  }$
\\
49& PG 1322+659 	&\phn    14.6$^{+5.4  }_{-3.9  }$
	&    16.9$^{+6.8 }_{-6.5 }$
	&   3815$^{+365    }_{-345    }$
	&$     60$
&
	&\phn   248.2$^{+23.8 }_{-18.8 }$
	&   287.8$^{+51.2}_{-44.6}$
	&   2860$^{+40     }_{-45     }$
	&$    170$
	&$ -0.001^{+0.004  }_{-0.004  }$
\\
50& 3C 288.1 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
51& PG 1351+640 	&\phn    76.9$^{+20.2 }_{-15.8 }$
	&    12.3$^{+3.4 }_{-3.3 }$
	&   1905$^{+115    }_{-105    }$
	&$     -5$
&
	&  1059.8$^{+26.5 }_{-23.2 }$
	&   185.7$^{+6.3 }_{-6.2 }$
	&   2305$^{+10     }_{-10     }$
	&$     45$
	&$  0.000^{+0.005  }_{-0.005  }$
\\
52& B2 1351+31 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
53& PG 1352+183 	&\phn    18.1$^{+7.8  }_{-5.4  }$
	&    24.0$^{+11.3}_{-10.7}$
	&   4505$^{+440    }_{-400    }$
	&$     10$
&
	&\phn   289.4$^{+13.5 }_{-11.3 }$
	&   434.3$^{+41.7}_{-38.1}$
	&   3600$^{+25     }_{-30     }$
	&$    215$
	&$  0.012^{+0.002  }_{-0.003  }$
\\
54& 4C 19.44 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
55& 4C 58.29 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
56& PG 1402+261 	&\phn    29.1$^{+4.4  }_{-3.4  }$
	&    22.3$^{+3.8 }_{-3.7 }$
	&   2320$^{+55     }_{-55     }$
	&$    520$
&
	&\phn   520.9$^{+1.3  }_{-1.2  }$
	&   444.8$^{+1.1 }_{-1.1 }$
	&   1885$^{+0      }_{-0      }$
	&$    125$
	&$  0.003^{+0.000  }_{-0.000  }$
\\
57& PG 1411+442 	&\phn    32.7$^{+5.2  }_{-4.2  }$
	&\phn     9.5$^{+1.6 }_{-1.6 }$
	&   2190$^{+90     }_{-80     }$
	&$     10$
&
	&  1371.9$^{+8.1  }_{-7.3  }$
	&   441.5$^{+5.5 }_{-5.4 }$
	&   2185$^{+0      }_{-0      }$
	&$   -105$
	&$ -0.027^{+0.001  }_{-0.000  }$
\\
58& PG 1415+451 	&\phn    15.8$^{+2.8  }_{-2.3  }$
	&    11.4$^{+2.2 }_{-2.1 }$
	&   2575$^{+125    }_{-115    }$
	&$    145$
&
	&\phn   327.9$^{+3.1  }_{-2.8  }$
	&   254.9$^{+4.4 }_{-4.4 }$
	&   1965$^{+5      }_{-0      }$
	&$     80$
	&$  0.039^{+0.002  }_{-0.000  }$
\\
59& PG 1425+267 	&\phn \phn     5.8$^{+3.6  }_{-2.5  }$
	&    11.6$^{+7.5 }_{-7.2 }$
	&   5800$^{+1500   }_{-1210   }$
	&$  -1090$
&
	&\phn   223.2$^{+14.4 }_{-12.3 }$
	&   496.3$^{+56.6}_{-51.8}$
	&   8670$^{+150    }_{-150    }$
	&$    420$
	&$  0.042^{+0.016  }_{-0.017  }$
\\
60& PG 1427+480 	&\phn \phn     9.9$^{+2.1  }_{-1.6  }$
	&    19.4$^{+4.5 }_{-4.3 }$
	&   2540$^{+100    }_{-85     }$
	&$    425$
&
	&\phn   183.1$^{+3.4  }_{-3.0  }$
	&   405.4$^{+16.9}_{-16.2}$
	&   2000$^{+10     }_{-0      }$
	&$    210$
	&$ -0.030^{+0.003  }_{-0.002  }$
\\
61& PG 1440+356 	&\phn    36.3$^{+2.9  }_{-2.3  }$
	&\phn     8.3$^{+0.7 }_{-0.7 }$
	&   1980$^{+40     }_{-30     }$
	&$    190$
&
	&  1023.8$^{+6.0  }_{-5.4  }$
	&   247.6$^{+2.7 }_{-2.6 }$
	&   1125$^{+0      }_{-5      }$
	&$    -35$
	&$  0.013^{+0.002  }_{-0.000  }$
\\
62& PG 1444+407 	&\phn    17.9$^{+5.6  }_{-4.0  }$
	&    21.7$^{+7.1 }_{-6.9 }$
	&   2710$^{+135    }_{-125    }$
	&$    660$
&
	&\phn   314.7$^{+8.5  }_{-7.3  }$
	&   447.7$^{+18.7}_{-18.2}$
	&   2520$^{+10     }_{-5      }$
	&$    145$
	&$  0.002^{+0.001  }_{-0.001  }$
\\
63& PG 1512+370 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   163.6$^{+21.7 }_{-18.0 }$
	&   503.2$^{+146.8}_{-114.6}$
	&   6235$^{+280    }_{-275    }$
	&$    270$
	&$  0.099^{+0.028  }_{-0.029  }$
\\
64& PG 1534+580 	&\phn    65.6$^{+27.1 }_{-20.5 }$
	&    32.0$^{+14.9}_{-13.9}$
	&   6765$^{+995    }_{-925    }$
	&$   -225$
&
	&\phn   553.2$^{+24.6 }_{-21.4 }$
	&   286.5$^{+24.0}_{-22.3}$
	&   4840$^{+60     }_{-55     }$
	&$   -315$
	&$  0.014^{+0.005  }_{-0.004  }$
\\
65& PG 1543+489 	&\phn \phn     8.1$^{+6.8  }_{-3.9  }$
	&    18.0$^{+16.0}_{-15.3}$
	&   2425$^{+325    }_{-285    }$
	&$    480$
&
	&\phn   162.5$^{+2.5  }_{-2.2  }$
	&   352.7$^{+13.3}_{-12.7}$
	&   1485$^{+0      }_{-5      }$
	&$    240$
	&$  0.044^{+0.001  }_{-0.002  }$
\\
66& PG 1545+210 	&\phn \phn     9.0$^{+4.6  }_{-3.3  }$
	&    12.9$^{+7.1 }_{-6.7 }$
	&   4805$^{+995    }_{-770    }$
	&$     45$
&
	&\phn   421.0$^{+9.5  }_{-8.3  }$
	&   650.9$^{+25.2}_{-24.4}$
	&   5950$^{+25     }_{-20     }$
	&$    480$
	&$  0.000^{+0.003  }_{-0.002  }$
\\
67& B2 1555+33 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
68& B2 1611+34 	&\nodata&\nodata&\nodata&\nodata
&
	&\phn \phn    13.5$^{+0.4  }_{-0.4  }$
	&   152.1$^{+4.5 }_{-4.5 }$
	&   2740$^{+20     }_{-15     }$
	&$    590$
	&$ -0.114^{+0.008  }_{-0.007  }$
\\
69& 3C 334 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
70& PG 1626+554 	&\phn    31.5$^{+25.6 }_{-15.4 }$
	&    26.1$^{+24.1}_{-21.5}$
	&   4890$^{+1305   }_{-1055   }$
	&$    430$
&
	&\phn   548.9$^{+46.2 }_{-37.5 }$
	&   528.1$^{+98.7}_{-82.9}$
	&   3835$^{+55     }_{-55     }$
	&$    140$
	&$ -0.038^{+0.007  }_{-0.007  }$
\\
71& OS 562 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
72& PKS 1656+053 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
73& PG 1704+608 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
74& MRK 506 	&\phn    64.8$^{+10.3 }_{-8.4  }$
	&    26.9$^{+4.5 }_{-4.5 }$
	&   6380$^{+330    }_{-300    }$
	&$   -480$
&
	&\phn   779.7$^{+31.8 }_{-26.8 }$
	&   344.5$^{+22.1}_{-21.2}$
	&   3770$^{+20     }_{-20     }$
	&$   -110$
	&$  0.013^{+0.002  }_{-0.003  }$
\\
75& 4C 34.47 	&\phn    37.4$^{+13.6 }_{-10.2 }$
	&    32.4$^{+12.9}_{-12.3}$
	&   4815$^{+730    }_{-590    }$
	&$     -5$
&
	&\phn   624.4$^{+38.6 }_{-32.4 }$
	&   536.3$^{+69.6}_{-61.7}$
	&   2820$^{+25     }_{-20     }$
	&$   -175$
	&$ -0.042^{+0.004  }_{-0.003  }$
\\
76& 4C 73.18 	&\phn    29.1$^{+8.5  }_{-6.5  }$
	&    18.3$^{+5.8 }_{-5.6 }$
	&   4710$^{+460    }_{-410    }$
	&$    -15$
&
	&\phn   688.9$^{+14.0 }_{-12.3 }$
	&   466.0$^{+19.3}_{-18.6}$
	&   2750$^{+10     }_{-5      }$
	&$    -60$
	&$ -0.001^{+0.002  }_{-0.002  }$
\\
77& MRK 509 	&   307.7$^{+64.5 }_{-50.7 }$
	&    33.3$^{+7.6 }_{-7.4 }$
	&   2805$^{+120    }_{-115    }$
	&$     75$
&
	&  4985.1$^{+81.6 }_{-69.6 }$
	&   552.6$^{+18.6}_{-17.9}$
	&   3335$^{+5      }_{-10     }$
	&$     20$
	&$  0.013^{+0.001  }_{-0.000  }$
\\
78& 4C 06.69 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
79& 4C 31.63 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
80& PG 2214+139 	&\phn    99.8$^{+24.0 }_{-18.6 }$
	&    17.8$^{+4.5 }_{-4.4 }$
	&   4570$^{+295    }_{-265    }$
	&$   -145$
&
	&  1555.5$^{+16.0 }_{-14.3 }$
	&   280.4$^{+4.9 }_{-4.9 }$
	&   5150$^{+15     }_{-10     }$
	&$     20$
	&$  0.000^{+0.001  }_{-0.001  }$
\\
81& PKS 2216$-$038 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
82& 3C 446 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
83& 4C 11.69 	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata&\nodata&\nodata&\nodata
\\
84& PG 2251+113 	&\phn    20.0$^{+15.4 }_{-10.3 }$
	&    16.9$^{+14.3}_{-13.2}$
	&   5800$^{+1865   }_{-1535   }$
	&$     45$
&
	&\phn   726.3$^{+32.7 }_{-28.0 }$
	&   673.8$^{+64.6}_{-58.8}$
	&   4650$^{+40     }_{-40     }$
	&$   -505$
	&$  0.000^{+0.010  }_{-0.011  }$
\\
85& PG 2349$-$014 	&\phn    28.2$^{+4.1  }_{-3.4  }$
	&    27.0$^{+4.2 }_{-4.1 }$
	&   7930$^{+375    }_{-355    }$
	&$     20$
&
	&\phn   404.7$^{+8.6  }_{-7.6  }$
	&   343.4$^{+13.4}_{-12.9}$
	&   4800$^{+25     }_{-25     }$
	&$      0$
	&$  0.000^{+0.003  }_{-0.003  }$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for \nai+\hei\ and \ha\
emission lines.}
\tablenotetext{a}{Calculated using \heil\ wavelength.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{llcccrrr}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Measured FWHM and Flux Density
\label{tb:fwhm}
}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{FWHM (\kms)} &
\colhead{} &
\colhead{} &
\colhead{}
\\\cline{3-5}
\colhead{ID} &
\colhead{Object} &
\colhead{\mgii} &
\colhead{\hb} &
\colhead{\civ} &
\colhead{$f_{1350}$\tablenotemark{a}} &
\colhead{$f_{3000}$\tablenotemark{a}} &
\colhead{$f_{5100}$\tablenotemark{a}}
}
\startdata

1& MC2 0042+101
	& 6275 & 8270 & 4195
	&  0.32 &  0.16 &  0.08\\
2& PG 0052+251
	& 4510 & 6460 & 5815
	& 18.96 &  6.06 &  1.99\\
3& PKS 0112$-$017
	& 4130 &\nodata & 5030
	&  0.75 &  0.21 &  0.09\\
4& 3C 37
	& 4200 & 4280 & 3360
	&  0.44 &  0.18 &  0.05\\
5& 3C 47
	& 7745 &14005 & 5450
	&  1.57 &  0.41 &  0.16\\
6& 4C 01.04
	& 9550 & 9905 & 6665
	&  0.74 &  0.53 &  0.35\\
7& 4C 10.06
	& 4670 & 4735 & 3785
	&  6.60 &  2.04 &  0.70\\
8& PKS 0403$-$13
	& 3535 & 3735 & 3325
	&  1.77 &  0.71 &  0.32\\
9& 3C 110
	& 5645 &12450 & 5700
	&  4.14 &  1.12 &  0.38\\
10& 3C 175
	& 9515 &20925 & 6915
	&  3.41 &  1.37 &  0.52\\
11& 3C 186
	& 5790 &\nodata & 6290
	&  0.69 &  0.22 &  0.10\\
12& B2 0742+31
	& 6060 &10690 & 4890
	&  4.95 &  2.59 &  1.00\\
13& IRAS F07546+3928
	& 2045 & 2785 & 3035
	& 16.01 & 12.91 &  5.66\\
14& 3C 207
	& 4140 & 3505 & 4935
	&  0.95 &  0.43 &  0.17\\
15& PG 0844+349
	& 3160 & 2870 & 4550
	& 31.30 & 13.00 &  4.50\\
16& PKS 0859$-$14
	& 3775 & 4615 & 4520
	&  1.48 &  0.47 &  0.22\\
17& 3C 215
	& 6260 & 6760 & 5605
	&  0.99 &  0.34 &  0.20\\
18& 4C 39.25
	& 5075 & 6400 & 4775
	&  3.69 &  1.23 &  0.51\\
19& 4C 40.24
	& 3650 &\nodata & 4920
	&  0.33 &  0.11 &  0.05\\
20& PG 0947+396
	& 4170 & 4340 & 3925
	&  7.09 &  2.60 &  0.82\\
21& PG 0953+414
	& 2700 & 2990 & 3810
	& 28.25 &  8.27 &  2.36\\
22& 4C 55.17
	& 3475 &\nodata & 6420
	&  0.66 &  0.25 &  0.13\\
23& 3C 232
	& 4620 & 4655 & 7145
	&  3.11 &  1.70 &  0.61\\
24& PG 1001+054
	& 2280 & 2615 & 3130
	&  4.10 &  1.68 &  0.61\\
25& 4C 22.26
	& 4910 &\nodata & 5015
	&  0.53 &  0.16 &  0.07\\
26& 4C 41.21
	& 3060 & 3445 & 3800
	&  5.62 &  1.18 &  0.34\\
27& 4C 20.24
	& 4070 &\nodata & 3525
	&  0.85 &  0.30 &  0.12\\
28& PG 1100+772
	& 6090 & 9390 & 4775
	& 14.66 &  3.76 &  1.31\\
29& PG 1103$-$006
	& 4780 & 5270 & 4515
	&  3.77 &  1.37 &  0.43\\
30& 3C 254
	& 6595 &14095 & 5205
	&  0.76 &  0.27 &  0.11\\
31& PG 1114+445
	& 4255 & 4825 & 3935
	&  6.07 &  4.54 &  1.93\\
32& PG 1115+407
	& 2750 & 1895 & 4585
	& 12.93 &  3.47 &  1.06\\
33& PG 1116+215
	& 2885 & 2975 & 3865
	& 36.21 &  8.60 &  2.42\\
34& 4C 12.40
	& 4205 & 3565 & 5300
	&  0.74 &  0.19 &  0.08\\
35& PKS 1127$-$14
	& 3725 &\nodata & 3695
	&  1.33 &  0.43 &  0.18\\
36& 3C 263
	& 4265 & 4970 & 3310
	&  5.61 &  1.83 &  0.68\\
37& MC2 1146+111
	& 5020 & 7835 & 3715
	&  0.48 &  0.23 &  0.10\\
38& 4C 49.22
	& 4415 & 3910 & 4535
	&  2.44 &  0.82 &  0.28\\
39& TEX 1156+213
	& 5175 & 7740 & 3880
	&  3.15 &  1.04 &  0.36\\
40& PG 1202+281
	& 3990 & 4950 & 2945
	&  2.43 &  1.90 &  0.70\\
41& 4C 64.15
	& 5125 &\nodata & 7245
	&  0.45 &  0.15 &  0.08\\
42& PG 1216+069
	& 3085 & 5950 & 3105
	&  6.13 &  2.17 &  1.23\\
43& PG 1226+023
	& 2935 & 3405 & 4530
	&269.97 & 76.67 & 23.06\\
44& 4C 30.25
	& 4440 &\nodata & 3730
	&  0.26 &  0.07 &  0.02\\
45& 3C 277.1
	& 3380 & 3835 & 3215
	&  1.92 &  0.53 &  0.21\\
46& PG 1259+593
	& 3650 & 4035 & 6880
	& 10.83 &  3.13 &  0.75\\
47& 3C 281
	& 5505 & 7985 & 4865
	&  1.51 &  0.46 &  0.17\\
48& PG 1309+355
	& 3355 & 3640 & 2815
	& 10.56 &  4.71 &  2.08\\
49& PG 1322+659
	& 2765 & 3285 & 3690
	&  9.60 &  3.01 &  1.06\\
50& 3C 288.1
	& 4320 & 8970 & 4015
	&  0.81 &  0.26 &  0.09\\
51& PG 1351+640
	& 1400 & 6205 & 4050
	& 16.65 &  9.65 &  7.35\\
52& B2 1351+31
	& 4205 &\nodata & 3690
	&  0.35 &  0.11 &  0.05\\
53& PG 1352+183
	& 4175 & 4210 & 3755
	&  9.47 &  2.98 &  0.91\\
54& 4C 19.44
	& 3105 & 4575 & 2730
	&  3.69 &  1.21 &  0.48\\
55& 4C 58.29
	& 4830 &\nodata & 5745
	&  1.53 &  0.42 &  0.19\\
56& PG 1402+261
	& 2460 & 2100 & 4550
	& 21.81 &  6.12 &  1.54\\
57& PG 1411+442
	& 1975 & 2800 & 2040
	& 25.60 & 11.77 &  4.20\\
58& PG 1415+451
	& 2425 & 2560 & 3725
	&  9.59 &  3.45 &  1.48\\
59& PG 1425+267
	& 8280 & 9875 & 7060
	&  4.15 &  1.81 &  0.60\\
60& PG 1427+480
	& 2415 & 2405 & 2835
	&  7.07 &  2.00 &  0.62\\
61& PG 1440+356
	& 1800 & 1745 & 2130
	& 43.44 & 14.18 &  4.93\\
62& PG 1444+407
	& 2760 & 2750 & 4425
	&  9.31 &  3.85 &  1.02\\
63& PG 1512+370
	& 6545 & 7690 & 3970
	&  4.18 &  1.75 &  0.43\\
64& PG 1534+580
	& 3305 & 4505 & 3790
	& 14.03 &  5.02 &  2.12\\
65& PG 1543+489
	& 1980 & 2320 & 5625
	&  5.72 &  1.87 &  0.59\\
66& PG 1545+210
	& 5230 & 6885 & 4560
	&  6.65 &  2.35 &  0.85\\
67& B2 1555+33
	& 4650 &\nodata & 4240
	&  0.32 &  0.10 &  0.06\\
68& B2 1611+34
	& 4010 & 4795 & 4625
	&  0.85 &  0.23 &  0.13\\
69& 3C 334
	& 4840 & 6345 & 5745
	&  3.84 &  1.27 &  0.39\\
70& PG 1626+554
	& 4155 & 4390 & 3815
	& 16.51 &  5.18 &  1.55\\
71& OS 562
	& 3465 & 3305 & 3470
	&  2.71 &  0.70 &  0.29\\
72& PKS 1656+053
	& 3980 & 3510 &\nodata
	&  2.67 &  0.93 &  0.48\\
73& PG 1704+608
	& 8405 &10465 & 4015
	&  8.92 &  3.28 &  1.56\\
74& MRK 506
	& 5130 & 4840 & 5290
	& 12.55 &  3.55 &  2.58\\
75& 4C 34.47
	& 3175 & 5015 & 2855
	&  9.19 &  4.60 &  1.25\\
76& 4C 73.18
	& 3345 & 3095 & 3560
	& 13.00 &  5.61 &  1.80\\
77& MRK 509
	& 3680 & 3825 & 4710
	& 84.93 & 33.87 & 10.62\\
78& 4C 06.69
	& 4220 & 4015 & 5620
	&  3.84 &  1.10 &  0.51\\
79& 4C 31.63
	& 4055 & 3395 & 4840
	& 34.43 &  9.10 &  2.20\\
80& PG 2214+139
	& 6220 & 5845 & 2690
	& 46.53 & 19.66 &  6.08\\
81& PKS 2216$-$038
	& 3555 & 4415 & 3600
	&  2.35 &  1.01 &  0.52\\
82& 3C 446
	& 3955 &\nodata & 3390
	&  0.38 &  0.24 &  0.18\\
83& 4C 11.69
	& 3675 &\nodata & 3185
	&  2.10 &  0.74 &  0.40\\
84& PG 2251+113
	& 4110 & 4060 & 4805
	&  8.80 &  4.03 &  1.45\\
85& PG 2349$-$014
	& 4825 & 6325 & 5675
	&  9.48 &  3.60 &  1.18\\

\enddata
%\tablecomments{}
%\tablenotetext{a}{ Assuming zero cosmological constant, \Hoeq,
%and $q_0=0.5$, same as the cosmology used in \citet{Kasp00}.}
\tablenotetext{a}{Observed-frame flux density at rest-frame 1350, 3000, and
5100\,\AA\ in the units of $10^{-15}$\fluxl, from fitted local
continuum in each region.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{llrrrcccc}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Luminosity, Black Hole Mass, and Eddington Ratio
\label{tb:mbh}
}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{4}{c}{$\log \mbh$ ($\msun$)} &
\colhead{} &
\colhead{} &
\colhead{}
\\\cline{3-6}
\colhead{ID} &
\colhead{Object} &
\colhead{\mgii} &
\colhead{\hb} &
\colhead{\civ} &
\colhead{Adopted\tablenotemark{a}} &
\colhead{$\log$(\lbol)\tablenotemark{b}} &
\colhead{$L/L_{Edd}$} &
\colhead{\lbol\ Note\tablenotemark{c}}
}
\startdata

1& MC2 0042+101
	& 8.97 & 9.21 & 8.43 & 8.97
	&45.68 & 0.04 &calc\\
2& PG 0052+251
	& 8.74 & 8.97 & 8.87 & 8.87
	&45.94 & 0.09 &\\
3& PKS 0112$-$017
	& 9.21 &\nodata & 9.36 & 9.29
	&46.88 & 0.31 &\\
4& 3C 37
	& 8.72 & 8.62 & 8.39 & 8.62
	&46.18 & 0.29 &\\
5& 3C 47
	& 9.17 & 9.64 & 8.82 & 9.17
	&45.97 & 0.05 &\\
6& 4C 01.04
	& 9.14 & 9.25 & 8.54 & 9.14
	&45.44 & 0.02 &\\
7& 4C 10.06
	& 9.05 & 9.00 & 8.81 & 9.00
	&46.48 & 0.24 &\\
8& PKS 0403$-$13
	& 8.78 & 8.82 & 8.60 & 8.78
	&46.36 & 0.30 &\\
9& 3C 110
	& 9.47 &10.09 & 9.47 & 9.47
	&46.99 & 0.26 &calc\\
10& 3C 175
	& 9.97 &10.60 & 9.58 & 9.97
	&46.91 & 0.07 &calc\\
11& 3C 186
	& 9.35 &\nodata & 9.35 & 9.35
	&46.66 & 0.16 &calc\\
12& B2 0742+31
	& 9.40 & 9.85 & 9.04 & 9.40
	&46.46 & 0.09 &\\
13& IRAS F07546+3928
	& 7.97 & 8.23 & 8.01 & 8.01
	&45.43 & 0.21 &\\
14& 3C 207
	& 8.92 & 8.74 & 8.92 & 8.92
	&46.28 & 0.19 &calc\\
15& PG 0844+349
	& 8.17 & 8.02 & 8.32 & 8.17
	&45.31 & 0.11 &\\
16& PKS 0859$-$14
	& 9.29 & 9.46 & 9.40 & 9.40
	&47.22 & 0.53 &calc\\
17& 3C 215
	& 8.92 & 9.04 & 8.72 & 8.92
	&45.77 & 0.06 &\\
18& 4C 39.25
	& 9.33 & 9.51 & 9.21 & 9.33
	&46.91 & 0.30 &\\
19& 4C 40.24
	& 8.90 &\nodata & 9.08 & 9.00
	&46.60 & 0.31 &\\
20& PG 0947+396
	& 8.63 & 8.58 & 8.46 & 8.58
	&45.80 & 0.13 &\\
21& PG 0953+414
	& 8.57 & 8.55 & 8.82 & 8.57
	&46.42 & 0.56 &\\
22& 4C 55.17
	& 8.82 &\nodata & 9.25 & 9.09
	&46.46 & 0.19 &\\
23& 3C 232
	& 9.16 & 9.11 & 9.35 & 9.16
	&46.36 & 0.13 &\\
24& PG 1001+054
	& 7.88 & 7.95 & 8.00 & 7.95
	&45.13 & 0.12 &\\
25& 4C 22.26
	& 9.07 &\nodata & 9.04 & 9.05
	&46.59 & 0.28 &\\
26& 4C 41.21
	& 8.81 & 8.80 & 9.03 & 8.81
	&46.75 & 0.70 &\\
27& 4C 20.24
	& 9.14 &\nodata & 8.93 & 9.05
	&46.92 & 0.59 &\\
28& PG 1100+772
	& 9.26 & 9.57 & 9.03 & 9.26
	&46.46 & 0.12 &\\
29& PG 1103$-$006
	& 9.01 & 9.00 & 8.85 & 9.00
	&46.30 & 0.16 &calc\\
30& 3C 254
	& 9.27 & 9.89 & 8.96 & 9.27
	&46.17 & 0.06 &\\
31& PG 1114+445
	& 8.59 & 8.68 & 8.23 & 8.59
	&45.39 & 0.05 &\\
32& PG 1115+407
	& 8.18 & 7.77 & 8.57 & 8.18
	&45.72 & 0.27 &\\
33& PG 1116+215
	& 8.49 & 8.41 & 8.73 & 8.49
	&46.31 & 0.53 &\\
34& 4C 12.40
	& 8.76 & 8.58 & 8.92 & 8.76
	&46.17 & 0.20 &calc\\
35& PKS 1127$-$14
	& 9.18 &\nodata & 9.12 & 9.15
	&47.15 & 0.79 &\\
36& 3C 263
	& 9.22 & 9.31 & 8.94 & 9.22
	&46.81 & 0.31 &\\
37& MC2 1146+111
	& 9.10 & 9.46 & 8.67 & 9.10
	&46.29 & 0.12 &calc\\
38& 4C 49.22
	& 8.69 & 8.51 & 8.61 & 8.61
	&45.99 & 0.19 &\\
39& TEX 1156+213
	& 8.91 & 9.19 & 8.56 & 8.91
	&46.01 & 0.10 &calc\\
40& PG 1202+281
	& 8.41 & 8.55 & 7.84 & 8.41
	&45.41 & 0.08 &\\
41& 4C 64.15
	& 9.29 &\nodata & 9.52 & 9.42
	&46.73 & 0.16 &calc\\
42& PG 1216+069
	& 8.59 & 9.20 & 8.49 & 8.59
	&46.31 & 0.42 &\\
43& PG 1226+023
	& 8.92 & 8.96 & 9.27 & 8.96
	&46.96 & 0.80 &\\
44& 4C 30.25
	& 8.87 &\nodata & 8.67 & 8.78
	&46.27 & 0.24 &calc\\
45& 3C 277.1
	& 8.34 & 8.41 & 8.24 & 8.34
	&45.61 & 0.15 &\\
46& PG 1259+593
	& 9.02 & 8.97 & 9.54 & 9.02
	&46.83 & 0.52 &calc\\
47& 3C 281
	& 9.10 & 9.38 & 8.93 & 9.10
	&46.23 & 0.11 &\\
48& PG 1309+355
	& 8.51 & 8.57 & 8.19 & 8.51
	&45.74 & 0.14 &\\
49& PG 1322+659
	& 8.20 & 8.29 & 8.36 & 8.29
	&45.74 & 0.22 &\\
50& 3C 288.1
	& 9.06 & 9.63 & 8.93 & 9.06
	&46.61 & 0.28 &calc\\
51& PG 1351+640
	& 7.55 & 8.94 & 8.23 & 8.23
	&45.31 & 0.09 &\\
52& B2 1351+31
	& 9.06 &\nodata & 8.89 & 8.98
	&46.66 & 0.38 &calc\\
53& PG 1352+183
	& 8.50 & 8.42 & 8.32 & 8.42
	&45.61 & 0.12 &\\
54& 4C 19.44
	& 8.92 & 9.23 & 8.75 & 8.92
	&46.91 & 0.77 &\\
55& 4C 58.29
	& 9.50 &\nodata & 9.64 & 9.57
	&47.20 & 0.33 &\\
56& PG 1402+261
	& 8.24 & 7.97 & 8.72 & 8.24
	&46.02 & 0.47 &\\
57& PG 1411+442
	& 7.89 & 8.14 & 7.74 & 7.89
	&45.33 & 0.22 &\\
58& PG 1415+451
	& 7.92 & 7.95 & 8.17 & 7.95
	&45.37 & 0.21 &\\
59& PG 1425+267
	& 9.46 & 9.54 & 9.17 & 9.46
	&46.05 & 0.03 &\\
60& PG 1427+480
	& 8.14 & 8.04 & 8.21 & 8.14
	&45.79 & 0.36 &\\
61& PG 1440+356
	& 7.78 & 7.69 & 7.83 & 7.78
	&45.64 & 0.57 &\\
62& PG 1444+407
	& 8.50 & 8.37 & 8.77 & 8.50
	&46.20 & 0.40 &\\
63& PG 1512+370
	& 9.26 & 9.26 & 8.68 & 9.26
	&46.22 & 0.07 &\\
64& PG 1534+580
	& 7.66 & 7.90 & 7.61 & 7.66
	&44.43 & 0.05 &calc\\
65& PG 1543+489
	& 8.28 & 8.33 & 9.11 & 8.33
	&46.30 & 0.74 &\\
66& PG 1545+210
	& 8.94 & 9.12 & 8.71 & 8.94
	&45.93 & 0.08 &\\
67& B2 1555+33
	& 8.91 &\nodata & 8.75 & 8.84
	&46.21 & 0.19 &calc\\
68& B2 1611+34
	& 9.22 & 9.41 & 9.32 & 9.32
	&47.06 & 0.43 &calc\\
69& 3C 334
	& 9.16 & 9.31 & 9.24 & 9.24
	&46.44 & 0.13 &\\
70& PG 1626+554
	& 8.55 & 8.50 & 8.39 & 8.50
	&45.68 & 0.12 &\\
71& OS 562
	& 8.93 & 8.86 & 8.92 & 8.92
	&46.74 & 0.53 &\\
72& PKS 1656+053
	& 9.22 & 9.13 &\nodata & 9.18
	&47.06 & 0.60 &\\
73& PG 1704+608
	& 9.61 & 9.81 & 8.87 & 9.61
	&46.49 & 0.06 &\\
74& MRK 506
	& 8.12 & 8.16 & 8.04 & 8.12
	&44.67 & 0.03 &calc\\
75& 4C 34.47
	& 8.52 & 8.80 & 8.24 & 8.52
	&46.08 & 0.29 &\\
76& 4C 73.18
	& 8.81 & 8.66 & 8.73 & 8.73
	&46.40 & 0.37 &\\
77& MRK 509
	& 8.22 & 8.17 & 8.28 & 8.22
	&45.36 & 0.11 &\\
78& 4C 06.69
	& 9.38 & 9.33 & 9.61 & 9.38
	&47.30 & 0.67 &\\
79& 4C 31.63
	& 9.07 & 8.78 & 9.21 & 9.07
	&46.61 & 0.28 &\\
80& PG 2214+139
	& 8.86 & 8.71 & 7.97 & 8.71
	&45.55 & 0.05 &calc\\
81& PKS 2216$-$038
	& 9.14 & 9.35 & 9.04 & 9.14
	&46.95 & 0.51 &calc\\
82& 3C 446
	& 9.21 &\nodata & 8.87 & 9.08
	&47.01 & 0.69 &\\
83& 4C 11.69
	& 9.20 &\nodata & 9.00 & 9.11
	&47.04 & 0.67 &\\
84& PG 2251+113
	& 8.96 & 8.89 & 8.94 & 8.94
	&46.35 & 0.20 &calc\\
85& PG 2349$-$014
	& 8.74 & 8.90 & 8.75 & 8.75
	&45.77 & 0.08 &\\

\enddata
%\tablecomments{}
%\tablenotetext{a}{ Assuming zero cosmological constant, \Hoeq,
%and $q_0=0.5$, same as the cosmology used in \citet{Kasp00}.}
\tablenotetext{a}{The adopted \mbh\ is the median of 3 available estimates
or the mean in case of only 2 estimates.}
\tablenotetext{b}{From \citet{Runno12a}. \lbol\ is in \ergs,
calculated using the full radio-to-X-ray SEDs (63 objects) 
except for the ones noted in the last column (22 objects).}
\tablenotetext{c}{Those marked with "calc" indicate that \lbol\ is
calculated using equation~\ref{lbol} because the SEDs of these 22
objects do not have adequate X-ray or mid-infrared coverage
\citep{Runno12a}. }
\end{deluxetable}
